Origin of Mars's moons by disruptive partial capture of an asteroid

The origin of Mars's small moons, Phobos and Deimos, remains unknown. They are typically thought either to be captured asteroids or to have accreted from a debris disk produced by a giant impact. Here, we present an alternative scenario wherein fragments of a tidally disrupted asteroid are captured and evolve into a collisional proto-satellite disk. We simulate the initial disruption and the fragments' subsequent orbital evolution. We find that tens of percent of an unbound asteroid's mass can be captured and survive beyond collisional timescales, across a broad range of periapsis distances, speeds, masses, spins, and orientations in the Sun--Mars frame. Furthermore, more than one percent of the asteroid's mass could evolve to circularise in the moons' accretion region. This implies a lower mass requirement for the parent body than that for a giant impact, which could increase the likelihood of this route to forming a proto-satellite disk that, unlike direct capture, could also naturally explain the moons' orbits. These three formation scenarios each imply different properties of Mars's moons to be tested by upcoming spacecraft missions.

==> (inline-0) <==
\begin{longtable}{cccllrc | cccccc}
    \caption{
      Outcomes of the tidal disruption SPH simulations.
      Columns list the simulation ID, for reference in Table~\ref{tab:reb_results};
      the periapsis, $q$;
      the speed at infinity, $v_\infty$;
      the mass, $M_{\rm A}$, where `d' indicates the differentiated asteroid;
      the number of particles, $N$;
      the spin angular momentum direction and magnitude, $\hat{L}$ and $L$;
      the number of resolved fragments larger than $3 \times 10^{15}$~kg, $n^{\rm frag}$;
      the mass fraction of material stripped onto unbound orbits, $f_{\rm unb}$;
      the mass fraction stripped onto bound orbits, $f_{\rm bnd}$;
      the mass fraction initially captured
      onto bound orbits with $Q < R_{\rm Hill}$, $f_{\rm capt}$;
      and the mass fraction and number of initially captured fragments
      larger than $3 \times 10^{15}$~kg,
      which are used as inputs for the long-term integrations,
      $f_{\rm capt}^{\rm frag}$ and $n_{\rm capt}^{\rm frag}$.
      Line breaks indicate subsets of scenarios
      in terms of which input parameters are fixed and varied.
    } \label{tab:results} \\

    % First head
    \hline
    \hline\\[-0.4em]
    % Headings
    ID & $q$ & $v_\infty$ & $M_{\rm A}$ & $\;N$ & $\hat{L}$ & $L$
    & $n^{\rm frag}$ & $f_{\rm unb}$ & $f_{\rm bnd}$ & $f_{\rm capt}$ & $f_{\rm capt}^{\rm frag}$ & $n_{\rm capt}^{\rm frag}$
    \\
     & ($R_\smars$) & (km s$^{-1}$) & (kg) &  &  & ($L^{\rm max}$) &  & (\%) & (\%) & (\%) & (\%) &
    \\
    \hline\\[-1.05em]  % Add a little extra space for superscripts
    \endfirsthead

    % Subsequent head
    \multicolumn{4}{l}{\textbf{\tablename\ \thetable{}} -- continued} \\
    \hline\\[-1.05em]
    % Headings
    ID & $q$ & $v_\infty$ & $M_{\rm A}$ & $\;N$ & $\hat{L}$ & $L$
    & $n^{\rm frag}$ & $f_{\rm unb}$ & $f_{\rm bnd}$ & $f_{\rm capt}$ & $f_{\rm capt}^{\rm frag}$ & $n_{\rm capt}^{\rm frag}$
    \\
     & ($R_\smars$) & (km s$^{-1}$) & (kg) &  &  & ($L^{\rm max}$) &  & (\%) & (\%) & (\%) & (\%) &
    \\
    \hline\\[-1.05em]  % Add a little extra space for superscripts
    \endhead

    % Foot
    \hline
    \endfoot

    % Last foot
    \hline
    \hline
    \endlastfoot

    % Content
    1 & $1.1$ & $0.0$ & $10^{20}$ & $10^{6.5}$ &  &  & 259 & $47.4$ & $52.6$ & $47.9$ & $47.7$ & 146  \\
      2 & $1.2$ & $0.0$ & $10^{20}$ & $10^{6.5}$ &  &  & 247 & $48.4$ & $51.6$ & $44.4$ & $44.3$ & 139  \\
      3 & $1.3$ & $0.0$ & $10^{20}$ & $10^{6.5}$ &  &  & 268 & $48.4$ & $51.6$ & $42.4$ & $42.2$ & 142  \\
      4 & $1.4$ & $0.0$ & $10^{20}$ & $10^{6.5}$ &  &  & 223 & $48.7$ & $51.3$ & $44.2$ & $44.1$ & 133  \\
      5 & $1.5$ & $0.0$ & $10^{20}$ & $10^{6.5}$ &  &  & 215 & $56.6$ & $43.4$ & $42.8$ & $42.7$ & 129  \\
      6 & $1.6$ & $0.0$ & $10^{20}$ & $10^{6.5}$ &  &  & 183 & $53.4$ & $46.6$ & $36.8$ & $36.7$ & 102  \\
      7 & $1.7$ & $0.0$ & $10^{20}$ & $10^{6.5}$ &  &  & 139 & $61.2$ & $38.8$ & $33.6$ & $33.5$ & 95  \\
      8 & $1.8$ & $0.0$ & $10^{20}$ & $10^{6.5}$ &  &  & 80 & $76.2$ & $23.8$ & $23.5$ & $23.4$ & 49  \\
      9 & $1.9$ & $0.0$ & $10^{20}$ & $10^{6.5}$ &  &  & 2 & $81.9$ & $18.1$ & $18.1$ & $18.1$ & 1  \\
      10 & $2.0$ & $0.0$ & $10^{20}$ & $10^{6.5}$ &  &  & 5 & $0.0$ & $100.0$ & $0.0$ & $0.0$ & 0  \\
      11 & $2.2$ & $0.0$ & $10^{20}$ & $10^{6.5}$ &  &  & 1 & $0.0$ & $100.0$ & $0.0$ & $0.0$ & 0  \\
      12 & $2.4$ & $0.0$ & $10^{20}$ & $10^{6.5}$ &  &  & 1 & $0.0$ & $100.0$ & $0.0$ & $0.0$ & 0  \\ \\[-0.4em]
      13 & $1.2$ & $0.2$ & $10^{20}$ & $10^{6.5}$ &  &  & 260 & $50.7$ & $49.3$ & $44.1$ & $43.9$ & 137  \\
      14 & $1.4$ & $0.2$ & $10^{20}$ & $10^{6.5}$ &  &  & 240 & $54.8$ & $45.2$ & $40.5$ & $40.4$ & 137  \\
      15 & $1.6$ & $0.2$ & $10^{20}$ & $10^{6.5}$ &  &  & 184 & $60.8$ & $39.2$ & $35.2$ & $35.2$ & 96  \\
      16 & $1.8$ & $0.2$ & $10^{20}$ & $10^{6.5}$ &  &  & 64 & $76.3$ & $23.7$ & $18.8$ & $18.8$ & 29  \\
      17 & $2.0$ & $0.2$ & $10^{20}$ & $10^{6.5}$ &  &  & 3 & $87.9$ & $12.1$ & $0.0$ & $0.0$ & 0  \\
      18 & $1.2$ & $0.4$ & $10^{20}$ & $10^{6.5}$ &  &  & 249 & $57.4$ & $42.6$ & $34.4$ & $34.3$ & 118  \\
      19 & $1.4$ & $0.4$ & $10^{20}$ & $10^{6.5}$ &  &  & 226 & $62.0$ & $38.0$ & $33.0$ & $32.9$ & 116  \\
      20 & $1.6$ & $0.4$ & $10^{20}$ & $10^{6.5}$ &  &  & 154 & $66.6$ & $33.4$ & $29.8$ & $29.8$ & 85  \\
      21 & $1.8$ & $0.4$ & $10^{20}$ & $10^{6.5}$ &  &  & 58 & $83.1$ & $16.9$ & $14.2$ & $14.2$ & 9  \\
      22 & $2.0$ & $0.4$ & $10^{20}$ & $10^{6.5}$ &  &  & 2 & $100.0$ & $0.0$ & $0.0$ & $0.0$ & 0  \\
      23 & $1.2$ & $0.6$ & $10^{20}$ & $10^{6.5}$ &  &  & 211 & $68.0$ & $32.0$ & $25.0$ & $24.9$ & 76  \\
      24 & $1.4$ & $0.6$ & $10^{20}$ & $10^{6.5}$ &  &  & 206 & $72.7$ & $27.3$ & $22.6$ & $22.5$ & 84  \\
      25 & $1.6$ & $0.6$ & $10^{20}$ & $10^{6.5}$ &  &  & 147 & $79.4$ & $20.6$ & $16.7$ & $16.6$ & 48  \\
      26 & $1.8$ & $0.6$ & $10^{20}$ & $10^{6.5}$ &  &  & 55 & $100.0$ & $0.0$ & $0.0$ & $0.0$ & 0  \\
      27 & $2.0$ & $0.6$ & $10^{20}$ & $10^{6.5}$ &  &  & 20 & $100.0$ & $0.0$ & $0.0$ & $0.0$ & 0  \\
      28 & $1.2$ & $0.8$ & $10^{20}$ & $10^{6.5}$ &  &  & 226 & $83.7$ & $16.3$ & $13.8$ & $13.8$ & 48  \\
      29 & $1.4$ & $0.8$ & $10^{20}$ & $10^{6.5}$ &  &  & 181 & $85.0$ & $15.0$ & $12.6$ & $12.5$ & 28  \\
      30 & $1.6$ & $0.8$ & $10^{20}$ & $10^{6.5}$ &  &  & 110 & $92.4$ & $7.6$ & $6.3$ & $6.2$ & 6  \\
      31 & $1.8$ & $0.8$ & $10^{20}$ & $10^{6.5}$ &  &  & 43 & $100.0$ & $0.0$ & $0.0$ & $0.0$ & 0  \\
      32 & $1.2$ & $1.0$ & $10^{20}$ & $10^{6.5}$ &  &  & 196 & $95.9$ & $4.1$ & $2.5$ & $2.5$ & 11  \\
      33 & $1.4$ & $1.0$ & $10^{20}$ & $10^{6.5}$ &  &  & 154 & $97.7$ & $2.3$ & $0.0$ & $0.0$ & 0  \\
      34 & $1.6$ & $1.0$ & $10^{20}$ & $10^{6.5}$ &  &  & 158 & $100.0$ & $0.0$ & $0.0$ & $0.0$ & 0  \\
      35 & $1.8$ & $1.0$ & $10^{20}$ & $10^{6.5}$ &  &  & 3 & $100.0$ & $0.0$ & $0.0$ & $0.0$ & 0  \\
      36 & $1.2$ & $1.2$ & $10^{20}$ & $10^{6.5}$ &  &  & 156 & $100.0$ & $0.0$ & $0.0$ & $0.0$ & 0  \\
      37 & $1.2$ & $1.4$ & $10^{20}$ & $10^{6.5}$ &  &  & 144 & $100.0$ & $0.0$ & $0.0$ & $0.0$ & 0  \\
      38 & $1.2$ & $1.6$ & $10^{20}$ & $10^{6.5}$ &  &  & 123 & $100.0$ & $0.0$ & $0.0$ & $0.0$ & 0  \\ \\[-0.4em]
      39 & $1.2$ & $0.0$ & $10^{20}$ & $10^{5}$ &  &  & 57 & $48.4$ & $51.6$ & $41.3$ & $41.2$ & 34  \\
      40 & $1.2$ & $0.0$ & $10^{20}$ & $10^{5.5}$ &  &  & 89 & $47.4$ & $52.6$ & $46.5$ & $46.4$ & 52  \\
      41 & $1.2$ & $0.0$ & $10^{20}$ & $10^{6}$ &  &  & 142 & $52.2$ & $47.8$ & $47.2$ & $47.1$ & 79  \\
      42 & $1.2$ & $0.0$ & $10^{20}$ & $10^{7}$ &  &  & 327 & $46.9$ & $53.1$ & $43.5$ & $43.3$ & 186  \\
      43 & $1.4$ & $0.0$ & $10^{20}$ & $10^{5}$ &  &  & 52 & $54.6$ & $45.4$ & $42.8$ & $42.6$ & 34  \\
      44 & $1.4$ & $0.0$ & $10^{20}$ & $10^{5.5}$ &  &  & 73 & $50.6$ & $49.4$ & $49.0$ & $48.9$ & 45  \\
      45 & $1.4$ & $0.0$ & $10^{20}$ & $10^{6}$ &  &  & 125 & $52.0$ & $48.0$ & $43.5$ & $43.4$ & 76  \\
      46 & $1.4$ & $0.0$ & $10^{20}$ & $10^{7}$ &  &  & 328 & $51.3$ & $48.7$ & $43.5$ & $43.3$ & 197  \\
      47 & $1.6$ & $0.0$ & $10^{20}$ & $10^{5}$ &  &  & 29 & $57.4$ & $42.6$ & $41.1$ & $41.1$ & 18  \\
      48 & $1.6$ & $0.0$ & $10^{20}$ & $10^{5.5}$ &  &  & 60 & $59.8$ & $40.2$ & $39.3$ & $39.3$ & 36  \\
      49 & $1.6$ & $0.0$ & $10^{20}$ & $10^{6}$ &  &  & 83 & $53.8$ & $46.2$ & $36.8$ & $36.8$ & 55  \\
      50 & $1.6$ & $0.0$ & $10^{20}$ & $10^{7}$ &  &  & 252 & $52.5$ & $47.5$ & $38.6$ & $38.3$ & 163  \\
      51 & $1.2$ & $0.0$ & $10^{18}$ & $10^{6}$ &  &  & 35 & $48.4$ & $51.6$ & $31.3$ & $29.8$ & 14  \\
      52 & $1.2$ & $0.0$ & $10^{18.5}$ & $10^{6}$ &  &  & 51 & $50.5$ & $49.5$ & $36.4$ & $35.4$ & 21  \\
      53 & $1.2$ & $0.0$ & $10^{19}$ & $10^{6.5}$ &  &  & 107 & $51.6$ & $48.4$ & $39.0$ & $38.3$ & 47  \\
      54 & $1.2$ & $0.0$ & $10^{19.5}$ & $10^{6.5}$ &  &  & 166 & $50.4$ & $49.6$ & $41.6$ & $41.4$ & 84  \\
      55 & $1.2$ & $0.0$ & $10^{20.5}$ & $10^{7}$ &  &  & 625 & $47.4$ & $52.6$ & $48.9$ & $48.8$ & 397  \\
      56 & $1.2$ & $0.0$ & $10^{21}$ & $10^{7}$ &  &  & 2362 & $48.6$ & $51.4$ & $50.5$ & $49.4$ & 2110  \\
      57 & $1.6$ & $0.0$ & $10^{18}$ & $10^{6}$ &  &  & 15 & $54.3$ & $45.7$ & $24.7$ & $24.4$ & 2  \\
      58 & $1.6$ & $0.0$ & $10^{18.5}$ & $10^{6}$ &  &  & 27 & $52.5$ & $47.5$ & $30.5$ & $30.3$ & 10  \\
      59 & $1.6$ & $0.0$ & $10^{19}$ & $10^{6.5}$ &  &  & 55 & $53.4$ & $46.6$ & $35.8$ & $35.4$ & 28  \\
      60 & $1.6$ & $0.0$ & $10^{19.5}$ & $10^{6.5}$ &  &  & 109 & $57.3$ & $42.7$ & $38.8$ & $38.5$ & 55  \\
      61 & $1.6$ & $0.0$ & $10^{20.5}$ & $10^{7}$ &  &  & 362 & $53.3$ & $46.7$ & $39.3$ & $39.2$ & 312  \\
      62 & $1.6$ & $0.0$ & $10^{21}$ & $10^{7}$ &  &  & 1665 & $53.6$ & $46.4$ & $40.1$ & $39.3$ & 1580  \\ \\[-0.4em]
      63 & $1.2$ & $0.0$ & $10^{20}$ d & $10^{6.5}$ &  &  & 175 & $54.2$ & $45.8$ & $43.0$ & $43.0$ & 104  \\
      64 & $1.4$ & $0.0$ & $10^{20}$ d & $10^{6.5}$ &  &  & 210 & $17.6$ & $82.4$ & $19.1$ & $18.9$ & 112  \\
      65 & $1.6$ & $0.0$ & $10^{20}$ d & $10^{6.5}$ &  &  & 150 & $86.0$ & $14.0$ & $13.7$ & $13.6$ & 91  \\
      66 & $1.8$ & $0.0$ & $10^{20}$ d & $10^{6.5}$ &  &  & 57 & $94.5$ & $5.5$ & $4.8$ & $4.7$ & 44  \\
      67 & $2.0$ & $0.0$ & $10^{20}$ d & $10^{6.5}$ &  &  & 99 & $1.2$ & $98.8$ & $0.5$ & $0.3$ & 19  \\
      68 & $2.2$ & $0.0$ & $10^{20}$ d & $10^{6.5}$ &  &  & 1 & $0.0$ & $100.0$ & $0.0$ & $0.0$ & 0  \\
      69 & $1.2$ & $0.2$ & $10^{20}$ d & $10^{6.5}$ &  &  & 157 & $58.1$ & $41.9$ & $41.3$ & $41.2$ & 100  \\
      70 & $1.2$ & $0.4$ & $10^{20}$ d & $10^{6.5}$ &  &  & 163 & $63.0$ & $37.0$ & $36.8$ & $36.8$ & 91  \\
      71 & $1.2$ & $0.6$ & $10^{20}$ d & $10^{6.5}$ &  &  & 220 & $82.8$ & $17.2$ & $16.8$ & $16.7$ & 80  \\
      72 & $1.2$ & $0.8$ & $10^{20}$ d & $10^{6.5}$ &  &  & 190 & $84.9$ & $15.1$ & $14.8$ & $14.8$ & 53  \\
      73 & $1.2$ & $1.0$ & $10^{20}$ d & $10^{6.5}$ &  &  & 156 & $89.2$ & $10.8$ & $6.2$ & $6.2$ & 18  \\
      74 & $1.6$ & $0.2$ & $10^{20}$ d & $10^{6.5}$ &  &  & 170 & $58.8$ & $41.2$ & $41.1$ & $41.0$ & 105  \\
      75 & $1.6$ & $0.4$ & $10^{20}$ d & $10^{6.5}$ &  &  & 186 & $59.2$ & $40.8$ & $33.3$ & $33.2$ & 86  \\
      76 & $1.6$ & $0.6$ & $10^{20}$ d & $10^{6.5}$ &  &  & 190 & $82.9$ & $17.1$ & $16.9$ & $16.9$ & 73  \\
      77 & $1.6$ & $0.8$ & $10^{20}$ d & $10^{6.5}$ &  &  & 179 & $84.6$ & $15.4$ & $14.8$ & $14.7$ & 51  \\
      78 & $1.6$ & $1.0$ & $10^{20}$ d & $10^{6.5}$ &  &  & 137 & $89.1$ & $10.9$ & $6.0$ & $6.0$ & 20  \\ \\[-0.4em]
      79 & $1.2$ & $0.0$ & $10^{20}$ & $10^{6.5}$ & $x$ & $1/8$ & 87 & $45.9$ & $54.1$ & $45.5$ & $44.8$ & 54  \\
      80 & $1.2$ & $0.0$ & $10^{20}$ & $10^{6.5}$ & $x$ & $1/4$ & 285 & $49.7$ & $50.3$ & $44.6$ & $42.4$ & 180  \\
      81 & $1.2$ & $0.0$ & $10^{20}$ & $10^{6.5}$ & $x$ & $1/2$ & 675 & $52.7$ & $47.3$ & $47.1$ & $43.6$ & 409  \\
      82 & $1.2$ & $0.0$ & $10^{20}$ & $10^{6.5}$ & $x$ & $3/4$ & 1010 & $48.6$ & $51.4$ & $46.5$ & $43.5$ & 600  \\
      83 & $1.2$ & $0.0$ & $10^{20}$ & $10^{6.5}$ & $x$ & $1$ & 1839 & $49.5$ & $50.5$ & $46.1$ & $40.2$ & 1246  \\
      84 & $1.2$ & $0.0$ & $10^{20}$ & $10^{6.5}$ & $y$ & $1/8$ & 74 & $51.6$ & $48.4$ & $48.4$ & $47.7$ & 52  \\
      85 & $1.2$ & $0.0$ & $10^{20}$ & $10^{6.5}$ & $y$ & $1/4$ & 206 & $44.8$ & $55.2$ & $47.9$ & $46.2$ & 132  \\
      86 & $1.2$ & $0.0$ & $10^{20}$ & $10^{6.5}$ & $y$ & $1/2$ & 535 & $47.6$ & $52.4$ & $46.6$ & $43.8$ & 273  \\
      87 & $1.2$ & $0.0$ & $10^{20}$ & $10^{6.5}$ & $y$ & $3/4$ & 793 & $48.2$ & $51.8$ & $47.3$ & $44.5$ & 411  \\
      88 & $1.2$ & $0.0$ & $10^{20}$ & $10^{6.5}$ & $y$ & $1$ & 259 & $46.1$ & $53.9$ & $48.5$ & $47.1$ & 134  \\
      89 & $1.2$ & $0.0$ & $10^{20}$ & $10^{6.5}$ & $z$ & $-1$ & 1 & $100.0$ & $0.0$ & $0.0$ & $0.0$ & 0  \\
      90 & $1.2$ & $0.0$ & $10^{20}$ & $10^{6.5}$ & $z$ & $-3/4$ & 1 & $0.0$ & $100.0$ & $0.0$ & $0.0$ & 0  \\
      91 & $1.2$ & $0.0$ & $10^{20}$ & $10^{6.5}$ & $z$ & $-1/2$ & 132 & $1.7$ & $98.3$ & $1.3$ & $1.1$ & 37  \\
      92 & $1.2$ & $0.0$ & $10^{20}$ & $10^{6.5}$ & $z$ & $-1/4$ & 146 & $66.6$ & $33.4$ & $29.1$ & $29.1$ & 85  \\
      93 & $1.2$ & $0.0$ & $10^{20}$ & $10^{6.5}$ & $z$ & $-1/8$ & 211 & $43.6$ & $56.4$ & $41.4$ & $41.3$ & 124  \\
      94 & $1.2$ & $0.0$ & $10^{20}$ & $10^{6.5}$ & $z$ & $1/8$ & 267 & $47.0$ & $53.0$ & $47.3$ & $47.2$ & 146  \\
      95 & $1.2$ & $0.0$ & $10^{20}$ & $10^{6.5}$ & $z$ & $1/4$ & 279 & $46.5$ & $53.5$ & $48.3$ & $48.2$ & 159  \\
      96 & $1.2$ & $0.0$ & $10^{20}$ & $10^{6.5}$ & $z$ & $1/2$ & 289 & $48.3$ & $51.7$ & $48.5$ & $48.4$ & 173  \\
      97 & $1.2$ & $0.0$ & $10^{20}$ & $10^{6.5}$ & $z$ & $3/4$ & 316 & $47.4$ & $52.6$ & $48.7$ & $47.9$ & 185  \\
      98 & $1.2$ & $0.0$ & $10^{20}$ & $10^{6.5}$ & $z$ & $1$ & 313 & $49.6$ & $50.4$ & $47.6$ & $47.4$ & 176  \\ \\[-0.4em]
      99 & $1.6$ & $0.0$ & $10^{20}$ & $10^{6.5}$ & $x$ & $1/8$ & 57 & $54.6$ & $45.4$ & $38.4$ & $38.2$ & 37  \\
      100 & $1.6$ & $0.0$ & $10^{20}$ & $10^{6.5}$ & $x$ & $1/4$ & 38 & $59.3$ & $40.7$ & $40.7$ & $40.4$ & 25  \\
      101 & $1.6$ & $0.0$ & $10^{20}$ & $10^{6.5}$ & $x$ & $1/2$ & 114 & $55.4$ & $44.6$ & $44.6$ & $43.2$ & 100  \\
      102 & $1.6$ & $0.0$ & $10^{20}$ & $10^{6.5}$ & $x$ & $3/4$ & 159 & $51.7$ & $48.3$ & $32.6$ & $31.5$ & 87  \\
      103 & $1.6$ & $0.0$ & $10^{20}$ & $10^{6.5}$ & $x$ & $1$ & 183 & $45.3$ & $54.7$ & $38.6$ & $37.4$ & 88  \\
      104 & $1.6$ & $0.0$ & $10^{20}$ & $10^{6.5}$ & $y$ & $1/8$ & 42 & $54.1$ & $45.9$ & $39.8$ & $39.5$ & 25  \\
      105 & $1.6$ & $0.0$ & $10^{20}$ & $10^{6.5}$ & $y$ & $1/4$ & 204 & $53.0$ & $47.0$ & $46.7$ & $45.1$ & 151  \\
      106 & $1.6$ & $0.0$ & $10^{20}$ & $10^{6.5}$ & $y$ & $1/2$ & 549 & $51.5$ & $48.5$ & $48.2$ & $45.1$ & 372  \\
      107 & $1.6$ & $0.0$ & $10^{20}$ & $10^{6.5}$ & $y$ & $3/4$ & 1547 & $50.8$ & $49.2$ & $44.5$ & $34.4$ & 1145  \\
      108 & $1.6$ & $0.0$ & $10^{20}$ & $10^{6.5}$ & $y$ & $1$ & 1665 & $51.2$ & $48.8$ & $45.5$ & $38.2$ & 1044  \\
      109 & $1.6$ & $0.0$ & $10^{20}$ & $10^{6.5}$ & $z$ & $-1/2$ & 1 & $0.0$ & $100.0$ & $0.0$ & $0.0$ & 0  \\
      110 & $1.6$ & $0.0$ & $10^{20}$ & $10^{6.5}$ & $z$ & $-1/4$ & 2 & $71.6$ & $28.4$ & $28.4$ & $28.4$ & 1  \\
      111 & $1.6$ & $0.0$ & $10^{20}$ & $10^{6.5}$ & $z$ & $-1/8$ & 131 & $66.7$ & $33.3$ & $28.6$ & $28.6$ & 66  \\
      112 & $1.6$ & $0.0$ & $10^{20}$ & $10^{6.5}$ & $z$ & $1/8$ & 206 & $50.4$ & $49.6$ & $42.0$ & $41.9$ & 120  \\
      113 & $1.6$ & $0.0$ & $10^{20}$ & $10^{6.5}$ & $z$ & $1/4$ & 269 & $49.9$ & $50.1$ & $45.5$ & $45.4$ & 154  \\
      114 & $1.6$ & $0.0$ & $10^{20}$ & $10^{6.5}$ & $z$ & $1/2$ & 287 & $50.7$ & $49.3$ & $47.3$ & $47.1$ & 173  \\
      115 & $1.6$ & $0.0$ & $10^{20}$ & $10^{6.5}$ & $z$ & $3/4$ & 286 & $48.4$ & $51.6$ & $48.4$ & $48.2$ & 168  \\
      116 & $1.6$ & $0.0$ & $10^{20}$ & $10^{6.5}$ & $z$ & $1$ & 303 & $49.7$ & $50.3$ & $47.0$ & $46.8$ & 186  \\ \\[-0.4em]
      117 & $2.0$ & $0.0$ & $10^{20}$ & $10^{6.5}$ & $x$ & $1/8$ & 6 & $14.0$ & $86.0$ & $0.0$ & $0.0$ & 0  \\
      118 & $2.0$ & $0.0$ & $10^{20}$ & $10^{6.5}$ & $x$ & $1/4$ & 9 & $14.8$ & $85.2$ & $0.0$ & $0.0$ & 3  \\
      119 & $2.0$ & $0.0$ & $10^{20}$ & $10^{6.5}$ & $x$ & $1/2$ & 2 & $19.3$ & $80.7$ & $0.0$ & $0.0$ & 0  \\
      120 & $2.0$ & $0.0$ & $10^{20}$ & $10^{6.5}$ & $x$ & $3/4$ & 6 & $23.2$ & $76.8$ & $0.0$ & $0.0$ & 1  \\
      121 & $2.0$ & $0.0$ & $10^{20}$ & $10^{6.5}$ & $x$ & $1$ & 2 & $30.5$ & $69.5$ & $0.0$ & $0.0$ & 0  \\
      122 & $2.0$ & $0.0$ & $10^{20}$ & $10^{6.5}$ & $y$ & $1/8$ & 6 & $10.9$ & $89.1$ & $0.0$ & $0.0$ & 1  \\
      123 & $2.0$ & $0.0$ & $10^{20}$ & $10^{6.5}$ & $y$ & $1/4$ & 112 & $4.7$ & $95.2$ & $2.2$ & $1.6$ & 37  \\
      124 & $2.0$ & $0.0$ & $10^{20}$ & $10^{6.5}$ & $y$ & $1/2$ & 38 & $1.1$ & $98.9$ & $0.3$ & $0.2$ & 13  \\
      125 & $2.0$ & $0.0$ & $10^{20}$ & $10^{6.5}$ & $y$ & $3/4$ & 45 & $3.6$ & $96.4$ & $0.2$ & $0.2$ & 17  \\
      126 & $2.0$ & $0.0$ & $10^{20}$ & $10^{6.5}$ & $y$ & $1$ & 8 & $14.3$ & $85.7$ & $0.1$ & $0.0$ & 1  \\
      127 & $2.0$ & $0.0$ & $10^{20}$ & $10^{6.5}$ & $z$ & $1/8$ & 5 & $0.0$ & $100.0$ & $14.8$ & $14.8$ & 2  \\
      128 & $2.0$ & $0.0$ & $10^{20}$ & $10^{6.5}$ & $z$ & $1/4$ & 73 & $76.4$ & $23.6$ & $19.3$ & $19.3$ & 47  \\
      129 & $2.0$ & $0.0$ & $10^{20}$ & $10^{6.5}$ & $z$ & $1/2$ & 189 & $53.4$ & $46.6$ & $39.2$ & $39.1$ & 117  \\
      130 & $2.0$ & $0.0$ & $10^{20}$ & $10^{6.5}$ & $z$ & $3/4$ & 254 & $50.6$ & $49.4$ & $46.8$ & $46.7$ & 151  \\
      131 & $2.0$ & $0.0$ & $10^{20}$ & $10^{6.5}$ & $z$ & $1$ & 301 & $47.7$ & $52.3$ & $46.8$ & $46.5$ & 187  \\ \\[-0.4em]
      132 & $1.6$ & $0.6$ & $10^{20}$ & $10^{6.5}$ & $x$ & $1/8$ & 63 & $75.2$ & $24.8$ & $19.2$ & $19.1$ & 23  \\
      133 & $1.6$ & $0.6$ & $10^{20}$ & $10^{6.5}$ & $x$ & $1/4$ & 40 & $78.4$ & $21.6$ & $20.7$ & $20.7$ & 10  \\
      134 & $1.6$ & $0.6$ & $10^{20}$ & $10^{6.5}$ & $x$ & $1/2$ & 79 & $84.3$ & $15.7$ & $15.6$ & $15.1$ & 27  \\
      135 & $1.6$ & $0.6$ & $10^{20}$ & $10^{6.5}$ & $x$ & $3/4$ & 215 & $84.6$ & $15.4$ & $15.0$ & $14.7$ & 41  \\
      136 & $1.6$ & $0.6$ & $10^{20}$ & $10^{6.5}$ & $x$ & $1$ & 126 & $79.2$ & $20.8$ & $19.2$ & $18.9$ & 29  \\
      137 & $1.6$ & $0.6$ & $10^{20}$ & $10^{6.5}$ & $y$ & $1/8$ & 32 & $80.6$ & $19.4$ & $19.3$ & $19.2$ & 17  \\
      138 & $1.6$ & $0.6$ & $10^{20}$ & $10^{6.5}$ & $y$ & $1/4$ & 184 & $78.6$ & $21.4$ & $21.2$ & $20.4$ & 76  \\
      139 & $1.6$ & $0.6$ & $10^{20}$ & $10^{6.5}$ & $y$ & $1/2$ & 509 & $72.8$ & $27.2$ & $19.8$ & $18.3$ & 190  \\
      140 & $1.6$ & $0.6$ & $10^{20}$ & $10^{6.5}$ & $y$ & $3/4$ & 1145 & $70.6$ & $29.4$ & $24.0$ & $18.8$ & 599  \\
      141 & $1.6$ & $0.6$ & $10^{20}$ & $10^{6.5}$ & $y$ & $1$ & 1441 & $69.8$ & $30.2$ & $26.2$ & $22.2$ & 617  \\
      142 & $1.6$ & $0.6$ & $10^{20}$ & $10^{6.5}$ & $z$ & $1/8$ & 184 & $71.4$ & $28.6$ & $24.4$ & $24.3$ & 76  \\
      143 & $1.6$ & $0.6$ & $10^{20}$ & $10^{6.5}$ & $z$ & $1/4$ & 210 & $67.9$ & $32.1$ & $27.7$ & $27.7$ & 86  \\
      144 & $1.6$ & $0.6$ & $10^{20}$ & $10^{6.5}$ & $z$ & $1/2$ & 256 & $66.5$ & $33.5$ & $30.7$ & $30.6$ & 116  \\
      145 & $1.6$ & $0.6$ & $10^{20}$ & $10^{6.5}$ & $z$ & $3/4$ & 296 & $63.8$ & $36.2$ & $32.4$ & $32.3$ & 141  \\
      146 & $1.6$ & $0.6$ & $10^{20}$ & $10^{6.5}$ & $z$ & $1$ & 293 & $63.5$ & $36.5$ & $34.0$ & $33.7$ & 145  \\ \\[-0.4em]
      147 & $1.1$ & $0.0$ & $10^{20}$ & $10^{6.5}$ & $z$ & $1/2$ & 300 & $48.5$ & $51.5$ & $47.2$ & $47.0$ & 173  \\
      148 & $1.3$ & $0.0$ & $10^{20}$ & $10^{6.5}$ & $z$ & $1/2$ & 300 & $50.2$ & $49.8$ & $47.5$ & $47.4$ & 183  \\
      149 & $1.4$ & $0.0$ & $10^{20}$ & $10^{6.5}$ & $z$ & $1/2$ & 279 & $48.9$ & $51.1$ & $47.4$ & $47.3$ & 171  \\
      150 & $1.5$ & $0.0$ & $10^{20}$ & $10^{6.5}$ & $z$ & $1/2$ & 294 & $49.2$ & $50.8$ & $47.9$ & $47.8$ & 171  \\
      151 & $1.7$ & $0.0$ & $10^{20}$ & $10^{6.5}$ & $z$ & $1/2$ & 261 & $49.8$ & $50.2$ & $46.2$ & $46.1$ & 152  \\
      152 & $1.8$ & $0.0$ & $10^{20}$ & $10^{6.5}$ & $z$ & $1/2$ & 261 & $49.2$ & $50.8$ & $44.8$ & $44.7$ & 157  \\
      153 & $1.9$ & $0.0$ & $10^{20}$ & $10^{6.5}$ & $z$ & $1/2$ & 234 & $49.9$ & $50.1$ & $42.9$ & $42.8$ & 146  \\
      154 & $2.2$ & $0.0$ & $10^{20}$ & $10^{6.5}$ & $z$ & $1/2$ & 57 & $82.7$ & $17.3$ & $17.0$ & $16.9$ & 36  \\
      155 & $2.4$ & $0.0$ & $10^{20}$ & $10^{6.5}$ & $z$ & $1/2$ & 139 & $1.6$ & $98.4$ & $3.3$ & $3.2$ & 45  \\
      156 & $2.6$ & $0.0$ & $10^{20}$ & $10^{6.5}$ & $z$ & $1/2$ & 1 & $0.0$ & $100.0$ & $0.0$ & $0.0$ & 0  \\
      157 & $2.8$ & $0.0$ & $10^{20}$ & $10^{6.5}$ & $z$ & $1/2$ & 1 & $100.0$ & $0.0$ & $0.0$ & $0.0$ & 0  \\
      158 & $3.0$ & $0.0$ & $10^{20}$ & $10^{6.5}$ & $z$ & $1/2$ & 1 & $100.0$ & $0.0$ & $0.0$ & $0.0$ & 0  \\
      159 & $1.1$ & $0.0$ & $10^{20}$ & $10^{6.5}$ & $z$ & $1$ & 343 & $49.6$ & $50.4$ & $48.0$ & $47.7$ & 206  \\
      160 & $1.3$ & $0.0$ & $10^{20}$ & $10^{6.5}$ & $z$ & $1$ & 320 & $49.2$ & $50.8$ & $48.8$ & $48.7$ & 178  \\
      161 & $1.4$ & $0.0$ & $10^{20}$ & $10^{6.5}$ & $z$ & $1$ & 323 & $48.6$ & $51.4$ & $47.4$ & $46.6$ & 195  \\
      162 & $1.5$ & $0.0$ & $10^{20}$ & $10^{6.5}$ & $z$ & $1$ & 321 & $49.4$ & $50.6$ & $48.2$ & $48.1$ & 193  \\
      163 & $1.7$ & $0.0$ & $10^{20}$ & $10^{6.5}$ & $z$ & $1$ & 314 & $48.6$ & $51.4$ & $46.5$ & $46.3$ & 195  \\
      164 & $1.8$ & $0.0$ & $10^{20}$ & $10^{6.5}$ & $z$ & $1$ & 291 & $49.3$ & $50.7$ & $46.7$ & $46.6$ & 175  \\
      165 & $1.9$ & $0.0$ & $10^{20}$ & $10^{6.5}$ & $z$ & $1$ & 292 & $47.5$ & $52.5$ & $45.3$ & $45.1$ & 163  \\
      166 & $2.2$ & $0.0$ & $10^{20}$ & $10^{6.5}$ & $z$ & $1$ & 265 & $48.4$ & $51.6$ & $47.0$ & $46.9$ & 162  \\
      167 & $2.4$ & $0.0$ & $10^{20}$ & $10^{6.5}$ & $z$ & $1$ & 211 & $52.7$ & $47.3$ & $42.0$ & $41.9$ & 130  \\
      168 & $2.6$ & $0.0$ & $10^{20}$ & $10^{6.5}$ & $z$ & $1$ & 133 & $64.1$ & $35.9$ & $33.1$ & $33.0$ & 79  \\
      169 & $2.8$ & $0.0$ & $10^{20}$ & $10^{6.5}$ & $z$ & $1$ & 2 & $19.8$ & $80.2$ & $0.0$ & $0.0$ & 0  \\
      170 & $3.0$ & $0.0$ & $10^{20}$ & $10^{6.5}$ & $z$ & $1$ & 101 & $3.2$ & $96.8$ & $0.9$ & $0.8$ & 20  \\ \\[-0.4em]
      171 & $1.2$ & $0.2$ & $10^{20}$ & $10^{6.5}$ & $z$ & $1/2$ & 288 & $49.7$ & $50.3$ & $46.6$ & $46.5$ & 161  \\
      172 & $1.2$ & $0.4$ & $10^{20}$ & $10^{6.5}$ & $z$ & $1/2$ & 294 & $55.1$ & $44.9$ & $42.2$ & $42.1$ & 159  \\
      173 & $1.2$ & $0.6$ & $10^{20}$ & $10^{6.5}$ & $z$ & $1/2$ & 277 & $62.4$ & $37.6$ & $32.2$ & $32.1$ & 121  \\
      174 & $1.2$ & $0.8$ & $10^{20}$ & $10^{6.5}$ & $z$ & $1/2$ & 263 & $74.7$ & $25.3$ & $23.4$ & $23.4$ & 91  \\
      175 & $1.2$ & $1.0$ & $10^{20}$ & $10^{6.5}$ & $z$ & $1/2$ & 227 & $86.7$ & $13.3$ & $10.9$ & $10.9$ & 51  \\
      176 & $1.2$ & $1.2$ & $10^{20}$ & $10^{6.5}$ & $z$ & $1/2$ & 197 & $96.6$ & $3.4$ & $1.9$ & $1.9$ & 12  \\
      177 & $1.2$ & $1.4$ & $10^{20}$ & $10^{6.5}$ & $z$ & $1/2$ & 151 & $100.0$ & $0.0$ & $0.0$ & $0.0$ & 0  \\
      178 & $1.2$ & $1.6$ & $10^{20}$ & $10^{6.5}$ & $z$ & $1/2$ & 122 & $100.0$ & $0.0$ & $0.0$ & $0.0$ & 0  \\
      179 & $1.6$ & $0.2$ & $10^{20}$ & $10^{6.5}$ & $z$ & $1/2$ & 287 & $52.8$ & $47.2$ & $44.7$ & $44.6$ & 170  \\
      180 & $1.6$ & $0.4$ & $10^{20}$ & $10^{6.5}$ & $z$ & $1/2$ & 283 & $57.0$ & $43.0$ & $38.9$ & $38.8$ & 148  \\
      181 & $1.6$ & $0.8$ & $10^{20}$ & $10^{6.5}$ & $z$ & $1/2$ & 242 & $77.5$ & $22.5$ & $20.3$ & $20.2$ & 77  \\
      182 & $1.6$ & $1.0$ & $10^{20}$ & $10^{6.5}$ & $z$ & $1/2$ & 218 & $88.9$ & $11.1$ & $8.8$ & $8.8$ & 38  \\
      183 & $2.0$ & $0.2$ & $10^{20}$ & $10^{6.5}$ & $z$ & $1/2$ & 222 & $54.7$ & $45.3$ & $38.0$ & $37.9$ & 136  \\
      184 & $2.0$ & $0.4$ & $10^{20}$ & $10^{6.5}$ & $z$ & $1/2$ & 179 & $62.5$ & $37.5$ & $29.5$ & $29.4$ & 91  \\
      185 & $2.0$ & $0.6$ & $10^{20}$ & $10^{6.5}$ & $z$ & $1/2$ & 168 & $76.9$ & $23.1$ & $20.3$ & $20.3$ & 63  \\
      186 & $2.0$ & $0.8$ & $10^{20}$ & $10^{6.5}$ & $z$ & $1/2$ & 135 & $89.9$ & $10.1$ & $8.3$ & $8.3$ & 30  \\
      187 & $2.0$ & $1.0$ & $10^{20}$ & $10^{6.5}$ & $z$ & $1/2$ & 115 & $100.0$ & $0.0$ & $0.0$ & $0.0$ & 0  \\
      188 & $1.2$ & $0.2$ & $10^{20}$ & $10^{6.5}$ & $z$ & $1$ & 303 & $48.4$ & $51.6$ & $45.9$ & $45.8$ & 167  \\
      189 & $1.2$ & $0.4$ & $10^{20}$ & $10^{6.5}$ & $z$ & $1$ & 311 & $55.2$ & $44.8$ & $42.1$ & $42.0$ & 164  \\
      190 & $1.2$ & $0.6$ & $10^{20}$ & $10^{6.5}$ & $z$ & $1$ & 301 & $63.8$ & $36.2$ & $35.7$ & $35.5$ & 146  \\
      191 & $1.2$ & $0.8$ & $10^{20}$ & $10^{6.5}$ & $z$ & $1$ & 283 & $73.1$ & $26.9$ & $24.3$ & $24.3$ & 114  \\
      192 & $1.2$ & $1.0$ & $10^{20}$ & $10^{6.5}$ & $z$ & $1$ & 241 & $84.2$ & $15.8$ & $12.3$ & $12.2$ & 60  \\
      193 & $1.2$ & $1.2$ & $10^{20}$ & $10^{6.5}$ & $z$ & $1$ & 244 & $95.5$ & $4.5$ & $3.6$ & $3.5$ & 32  \\
      194 & $1.2$ & $1.4$ & $10^{20}$ & $10^{6.5}$ & $z$ & $1$ & 219 & $100.0$ & $0.0$ & $0.0$ & $0.0$ & 0  \\
      195 & $1.2$ & $1.6$ & $10^{20}$ & $10^{6.5}$ & $z$ & $1$ & 218 & $100.0$ & $0.0$ & $0.0$ & $0.0$ & 0  \\
      196 & $1.6$ & $0.2$ & $10^{20}$ & $10^{6.5}$ & $z$ & $1$ & 318 & $50.3$ & $49.7$ & $45.6$ & $45.5$ & 189  \\
      197 & $1.6$ & $0.8$ & $10^{20}$ & $10^{6.5}$ & $z$ & $1$ & 255 & $74.7$ & $25.3$ & $23.4$ & $23.3$ & 99  \\
      198 & $1.6$ & $1.0$ & $10^{20}$ & $10^{6.5}$ & $z$ & $1$ & 248 & $85.3$ & $14.7$ & $12.4$ & $12.4$ & 60  \\
      199 & $2.0$ & $0.2$ & $10^{20}$ & $10^{6.5}$ & $z$ & $1$ & 286 & $51.5$ & $48.5$ & $44.4$ & $44.4$ & 171  \\
      200 & $2.0$ & $0.4$ & $10^{20}$ & $10^{6.5}$ & $z$ & $1$ & 267 & $57.2$ & $42.8$ & $39.3$ & $39.2$ & 150  \\
      201 & $2.0$ & $0.6$ & $10^{20}$ & $10^{6.5}$ & $z$ & $1$ & 253 & $66.8$ & $33.2$ & $30.0$ & $29.9$ & 107  \\
      202 & $2.0$ & $0.8$ & $10^{20}$ & $10^{6.5}$ & $z$ & $1$ & 244 & $77.8$ & $22.2$ & $19.5$ & $19.5$ & 89  \\
      203 & $2.0$ & $1.0$ & $10^{20}$ & $10^{6.5}$ & $z$ & $1$ & 194 & $89.7$ & $10.3$ & $8.8$ & $8.7$ & 39  \\
  \hline
  \end{longtable}
  }
\end{center}

\begin{center}
  {
  \small
  \begin{longtable}{ccccc | cccccrr}
    \caption{
      Outcomes of the long-term orbital integrations.
      Columns list the input disruption simulation's ID
      as listed in Table~\ref{tab:results};
      the encounter orientation longitude, $\phi$;
      the encounter inclination, $i$;
      Mars's obliquity, $o$;
      Mars's starting true anomaly, $\nu$,
      for scenarios with $e_\smars = 0.1$ (otherwise $e_\smars = 0$);
      the mass removed by colliding with Mars at a low periapsis, $M_{\rm rem}$;
      the mass lost by escaping far beyond Mars's Hill sphere, $M_{\rm esc}$;
      the mass that experienced a low-energy, non-disruptive collision, $M_{\rm bump}$;
      the mass still in orbit after 5~kyr, $M_{\rm orb}$;
      and the mass that survived in orbit or suffered a significant collision, $M_{\rm coll}$.
      Line breaks indicate subsets of scenarios
      in terms of which input parameters are fixed and varied.
    } \label{tab:reb_results} \\

    % First head
    \hline
    \hline
    % Headings
    ID$_{\rm in}$ & $\phi$ & $i$ & $o$ & $\nu$ & $M_{\rm rem}$ & $M_{\rm esc}$ & $M_{\rm bump}$ & $M_{\rm orb}$ & $M_{\rm coll}$
    \\
     & ($^\circ$) & ($^\circ$) & ($^\circ$) & ($^\circ$) & ($10^{19}$ kg) & ($10^{19}$ kg) & ($10^{19}$ kg) & ($10^{19}$ kg) & ($10^{19}$ kg)
    \\
    \hline
    \endfirsthead

    % Subsequent head
    \multicolumn{4}{l}{\textbf{\tablename\ \thetable{}} -- continued} \\
    \hline
    % Headings
    ID$_{\rm in}$ & $\phi$ & $i$ & $o$ & $\nu$ & $M_{\rm rem}$ & $M_{\rm esc}$ & $M_{\rm bump}$ & $M_{\rm orb}$ & $M_{\rm coll}$
    \\
     & ($^\circ$) & ($^\circ$) & ($^\circ$) & ($^\circ$) & ($10^{19}$ kg) & ($10^{19}$ kg) & ($10^{19}$ kg) & ($10^{19}$ kg) & ($10^{19}$ kg)
    \\
    \hline
    \endhead

    % Foot
    \hline
    \endfoot

    % Last foot
    \hline
    \hline
    \endlastfoot

    % Content
    6 & $0$ & $15$ & $30$ &  & $4.06$ & $0.00$ & $0.71$ & $0.00$ & $0.14$  \\
      6 & $15$ & $15$ & $30$ &  & $4.06$ & $0.00$ & $0.63$ & $0.00$ & $0.39$  \\
      6 & $30$ & $15$ & $30$ &  & $3.67$ & $0.39$ & $0.17$ & $0.00$ & $1.03$  \\
      6 & $45$ & $15$ & $30$ &  & $3.67$ & $0.39$ & $0.15$ & $0.00$ & $1.69$  \\
      6 & $60$ & $15$ & $30$ &  & $3.67$ & $0.39$ & $0.17$ & $0.00$ & $1.72$  \\
      6 & $75$ & $15$ & $30$ &  & $2.88$ & $0.39$ & $0.00$ & $0.79$ & $2.55$  \\
      6 & $90$ & $15$ & $30$ &  & $2.31$ & $0.39$ & $0.32$ & $1.36$ & $2.73$  \\
      6 & $105$ & $15$ & $30$ &  & $2.64$ & $0.39$ & $0.02$ & $1.03$ & $2.70$  \\
      6 & $120$ & $15$ & $30$ &  & $3.48$ & $0.39$ & $0.29$ & $0.19$ & $1.52$  \\
      6 & $135$ & $15$ & $30$ &  & $3.49$ & $0.39$ & $0.28$ & $0.18$ & $1.25$  \\
      6 & $150$ & $15$ & $30$ &  & $3.67$ & $0.39$ & $0.01$ & $0.00$ & $1.96$  \\
      6 & $165$ & $15$ & $30$ &  & $4.06$ & $0.00$ & $0.01$ & $0.00$ & $0.78$  \\
      6 & $180$ & $15$ & $30$ &  & $4.06$ & $0.00$ & $0.18$ & $0.00$ & $1.13$  \\
      6 & $195$ & $15$ & $30$ &  & $4.06$ & $0.00$ & $0.81$ & $0.00$ & $0.01$  \\
      6 & $210$ & $15$ & $30$ &  & $3.74$ & $0.00$ & $0.36$ & $0.32$ & $1.09$  \\
      6 & $225$ & $15$ & $30$ &  & $3.67$ & $0.39$ & $0.23$ & $0.00$ & $1.18$  \\
      6 & $240$ & $15$ & $30$ &  & $3.67$ & $0.39$ & $0.37$ & $0.00$ & $1.43$  \\
      6 & $255$ & $15$ & $30$ &  & $3.15$ & $0.39$ & $0.00$ & $0.52$ & $3.28$  \\
      6 & $270$ & $15$ & $30$ &  & $2.67$ & $0.39$ & $0.01$ & $1.00$ & $2.47$  \\
      6 & $285$ & $15$ & $30$ &  & $2.84$ & $0.39$ & $0.48$ & $0.83$ & $2.79$  \\
      6 & $300$ & $15$ & $30$ &  & $3.66$ & $0.39$ & $0.72$ & $0.01$ & $1.88$  \\
      6 & $315$ & $15$ & $30$ &  & $3.67$ & $0.39$ & $0.84$ & $0.00$ & $0.50$  \\
      6 & $330$ & $15$ & $30$ &  & $3.67$ & $0.39$ & $0.68$ & $0.00$ & $0.39$  \\
      6 & $345$ & $15$ & $30$ &  & $4.06$ & $0.00$ & $0.84$ & $0.00$ & $0.93$  \\ \\[-0.4em]
      6 & $0$ & $0$ & $30$ &  & $4.06$ & $0.00$ & $0.15$ & $0.00$ & $0.54$  \\
      6 & $0$ & $5$ & $30$ &  & $4.06$ & $0.00$ & $0.55$ & $0.00$ & $0.32$  \\
      6 & $0$ & $30$ & $30$ &  & $4.06$ & $0.00$ & $0.87$ & $0.00$ & $0.63$  \\
      6 & $0$ & $45$ & $30$ &  & $4.06$ & $0.00$ & $0.73$ & $0.01$ & $0.01$  \\
      6 & $0$ & $60$ & $30$ &  & $4.06$ & $0.00$ & $0.18$ & $0.00$ & $1.28$  \\
      6 & $0$ & $75$ & $30$ &  & $4.06$ & $0.00$ & $0.00$ & $0.00$ & $2.50$  \\
      6 & $0$ & $90$ & $30$ &  & $4.06$ & $0.00$ & $0.70$ & $0.00$ & $2.15$  \\
      6 & $30$ & $0$ & $30$ &  & $4.06$ & $0.01$ & $0.77$ & $0.00$ & $0.60$  \\
      6 & $30$ & $5$ & $30$ &  & $4.06$ & $0.01$ & $0.40$ & $0.00$ & $0.64$  \\
      6 & $30$ & $30$ & $30$ &  & $4.06$ & $0.00$ & $0.72$ & $0.00$ & $0.56$  \\
      6 & $30$ & $45$ & $30$ &  & $4.06$ & $0.00$ & $1.08$ & $0.00$ & $0.32$  \\
      6 & $30$ & $60$ & $30$ &  & $4.06$ & $0.00$ & $0.64$ & $0.00$ & $0.18$  \\
      6 & $30$ & $75$ & $30$ &  & $4.06$ & $0.00$ & $0.22$ & $0.00$ & $0.46$  \\
      6 & $30$ & $90$ & $30$ &  & $4.06$ & $0.00$ & $0.58$ & $0.00$ & $1.54$  \\
      6 & $60$ & $0$ & $30$ &  & $3.67$ & $0.39$ & $0.57$ & $0.00$ & $0.97$  \\
      6 & $60$ & $5$ & $30$ &  & $3.67$ & $0.39$ & $0.53$ & $0.00$ & $1.20$  \\
      6 & $60$ & $30$ & $30$ &  & $3.13$ & $0.39$ & $0.66$ & $0.54$ & $1.94$  \\
      6 & $60$ & $45$ & $30$ &  & $2.94$ & $0.39$ & $1.15$ & $0.74$ & $0.77$  \\
      6 & $60$ & $60$ & $30$ &  & $3.62$ & $0.00$ & $0.55$ & $0.44$ & $0.44$  \\
      6 & $60$ & $75$ & $30$ &  & $4.06$ & $0.00$ & $0.41$ & $0.00$ & $0.01$  \\
      6 & $60$ & $90$ & $30$ &  & $4.06$ & $0.00$ & $0.56$ & $0.00$ & $1.41$  \\
      6 & $90$ & $0$ & $30$ &  & $2.88$ & $0.40$ & $0.25$ & $0.79$ & $2.64$  \\
      6 & $90$ & $5$ & $30$ &  & $2.88$ & $0.40$ & $0.59$ & $0.79$ & $2.55$  \\
      6 & $90$ & $30$ & $30$ &  & $1.73$ & $0.39$ & $0.19$ & $1.94$ & $2.80$  \\
      6 & $90$ & $45$ & $30$ &  & $2.11$ & $0.39$ & $0.16$ & $1.56$ & $1.86$  \\
      6 & $90$ & $60$ & $30$ &  & $3.26$ & $0.01$ & $0.05$ & $0.80$ & $1.30$  \\
      6 & $90$ & $75$ & $30$ &  & $3.34$ & $0.00$ & $0.36$ & $0.72$ & $0.72$  \\
      6 & $90$ & $90$ & $30$ &  & $4.06$ & $0.00$ & $0.77$ & $0.00$ & $0.59$  \\ \\[-0.4em]
      1 & $0$ & $15$ & $30$ &  & $4.78$ & $0.00$ & $0.00$ & $0.00$ & $0.00$  \\
      2 & $0$ & $15$ & $30$ &  & $4.43$ & $0.00$ & $0.00$ & $0.00$ & $0.00$  \\
      3 & $0$ & $15$ & $30$ &  & $4.22$ & $0.00$ & $0.28$ & $0.00$ & $0.00$  \\
      4 & $0$ & $15$ & $30$ &  & $4.41$ & $0.00$ & $0.84$ & $0.00$ & $0.05$  \\
      5 & $0$ & $15$ & $30$ &  & $4.26$ & $0.00$ & $1.23$ & $0.00$ & $0.12$  \\
      7 & $0$ & $15$ & $30$ &  & $3.35$ & $0.00$ & $1.73$ & $0.00$ & $0.13$  \\
      8 & $0$ & $15$ & $30$ &  & $2.34$ & $0.00$ & $0.00$ & $0.00$ & $0.00$  \\
      9 & $0$ & $15$ & $30$ &  & $1.81$ & $0.00$ & $0.00$ & $0.00$ & $0.00$  \\
      1 & $30$ & $15$ & $30$ &  & $4.77$ & $0.00$ & $0.00$ & $0.00$ & $0.00$  \\
      2 & $30$ & $15$ & $30$ &  & $4.42$ & $0.00$ & $0.00$ & $0.00$ & $0.00$  \\
      3 & $30$ & $15$ & $30$ &  & $4.22$ & $0.00$ & $0.70$ & $0.00$ & $0.00$  \\
      4 & $30$ & $15$ & $30$ &  & $4.06$ & $0.36$ & $1.45$ & $0.00$ & $0.01$  \\
      5 & $30$ & $15$ & $30$ &  & $4.26$ & $0.00$ & $0.81$ & $0.00$ & $1.24$  \\
      7 & $30$ & $15$ & $30$ &  & $3.35$ & $0.00$ & $0.92$ & $0.00$ & $0.47$  \\
      8 & $30$ & $15$ & $30$ &  & $2.35$ & $0.00$ & $0.00$ & $0.00$ & $0.00$  \\
      9 & $30$ & $15$ & $30$ &  & $1.81$ & $0.00$ & $0.00$ & $0.00$ & $0.00$  \\
      1 & $60$ & $15$ & $30$ &  & $4.74$ & $0.04$ & $0.50$ & $0.00$ & $0.00$  \\
      2 & $60$ & $15$ & $30$ &  & $4.36$ & $0.06$ & $0.00$ & $0.00$ & $0.00$  \\
      3 & $60$ & $15$ & $30$ &  & $4.21$ & $0.01$ & $0.36$ & $0.00$ & $0.02$  \\
      4 & $60$ & $15$ & $30$ &  & $4.05$ & $0.36$ & $0.54$ & $0.00$ & $1.29$  \\
      5 & $60$ & $15$ & $30$ &  & $4.22$ & $0.04$ & $0.46$ & $0.01$ & $1.90$  \\
      7 & $60$ & $15$ & $30$ &  & $2.58$ & $0.01$ & $0.42$ & $0.76$ & $1.30$  \\
      8 & $60$ & $15$ & $30$ &  & $2.33$ & $0.02$ & $0.91$ & $0.00$ & $0.00$  \\
      9 & $60$ & $15$ & $30$ &  & $1.81$ & $0.00$ & $0.00$ & $0.00$ & $0.00$  \\
      1 & $90$ & $15$ & $30$ &  & $4.29$ & $0.47$ & $0.00$ & $0.02$ & $0.02$  \\
      2 & $90$ & $15$ & $30$ &  & $4.33$ & $0.06$ & $0.00$ & $0.03$ & $0.27$  \\
      3 & $90$ & $15$ & $30$ &  & $3.60$ & $0.01$ & $0.41$ & $0.61$ & $1.85$  \\
      4 & $90$ & $15$ & $30$ &  & $3.11$ & $0.36$ & $1.20$ & $0.94$ & $2.30$  \\
      5 & $90$ & $15$ & $30$ &  & $3.03$ & $0.04$ & $0.51$ & $1.19$ & $3.64$  \\
      7 & $90$ & $15$ & $30$ &  & $1.98$ & $0.01$ & $0.58$ & $1.36$ & $2.30$  \\
      8 & $90$ & $15$ & $30$ &  & $1.22$ & $0.02$ & $0.27$ & $1.10$ & $1.10$  \\
      9 & $90$ & $15$ & $30$ &  & $0.00$ & $0.00$ & $0.00$ & $1.81$ & $1.81$  \\ \\[-0.4em]
      15 & $0$ & $15$ & $30$ &  & $3.51$ & $0.34$ & $0.60$ & $0.01$ & $0.02$  \\
      20 & $0$ & $15$ & $30$ &  & $2.98$ & $0.00$ & $0.29$ & $0.00$ & $0.00$  \\
      25 & $0$ & $15$ & $30$ &  & $2.03$ & $0.00$ & $0.00$ & $0.00$ & $0.00$  \\
      15 & $30$ & $15$ & $30$ &  & $3.51$ & $0.35$ & $0.11$ & $0.00$ & $0.44$  \\
      20 & $30$ & $15$ & $30$ &  & $2.98$ & $0.00$ & $0.09$ & $0.00$ & $0.00$  \\
      25 & $30$ & $15$ & $30$ &  & $2.03$ & $0.00$ & $0.00$ & $0.00$ & $0.00$  \\
      15 & $60$ & $15$ & $30$ &  & $3.25$ & $0.35$ & $0.49$ & $0.26$ & $1.31$  \\
      20 & $60$ & $15$ & $30$ &  & $2.97$ & $0.01$ & $0.00$ & $0.00$ & $0.44$  \\
      25 & $60$ & $15$ & $30$ &  & $1.66$ & $0.37$ & $0.00$ & $0.00$ & $0.00$  \\
      15 & $90$ & $15$ & $30$ &  & $2.70$ & $0.35$ & $0.83$ & $0.82$ & $1.96$  \\
      20 & $90$ & $15$ & $30$ &  & $1.85$ & $0.03$ & $0.39$ & $1.11$ & $1.81$  \\
      25 & $90$ & $15$ & $30$ &  & $1.20$ & $0.37$ & $0.05$ & $0.45$ & $0.45$  \\ \\[-0.4em]
      6 & $90$ & $15$ & $0$ &  & $0.00$ & $0.39$ & $0.00$ & $3.67$ & $3.67$  \\
      6 & $90$ & $15$ & $15$ &  & $1.43$ & $0.39$ & $0.38$ & $2.24$ & $2.56$  \\
      6 & $90$ & $15$ & $45$ &  & $2.87$ & $0.39$ & $0.13$ & $0.80$ & $2.97$  \\
      6 & $90$ & $15$ & $60$ &  & $2.54$ & $0.39$ & $0.40$ & $1.13$ & $2.21$  \\ \\[-0.4em]
      6 & $90$ & $15$ & $30$ & $0$  & $2.89$ & $0.40$ & $0.02$ & $0.78$ & $2.92$  \\
      6 & $90$ & $15$ & $30$ & $45$  & $2.85$ & $0.40$ & $0.39$ & $0.81$ & $2.64$  \\
      6 & $90$ & $15$ & $30$ & $90$  & $2.46$ & $0.40$ & $0.21$ & $1.21$ & $1.92$  \\
      6 & $90$ & $15$ & $30$ & $135$  & $2.86$ & $0.40$ & $0.01$ & $0.81$ & $2.60$  \\
      6 & $90$ & $15$ & $30$ & $180$  & $3.16$ & $0.40$ & $0.61$ & $0.50$ & $2.28$  \\
      6 & $90$ & $15$ & $30$ & $225$  & $2.88$ & $0.40$ & $0.05$ & $0.79$ & $2.75$  \\
      6 & $90$ & $15$ & $30$ & $270$  & $2.10$ & $0.40$ & $0.37$ & $1.57$ & $2.62$  \\
      6 & $90$ & $15$ & $30$ & $315$  & $2.85$ & $0.40$ & $0.52$ & $0.82$ & $2.70$  \\ \\[-0.4em]
      51 & $90$ & $15$ & $30$ &  & $0.01$ & $0.01$ & $0.00$ & $0.02$ & $0.02$  \\
      52 & $90$ & $15$ & $30$ &  & $0.05$ & $0.01$ & $0.00$ & $0.04$ & $0.04$  \\
      53 & $90$ & $15$ & $30$ &  & $0.27$ & $0.01$ & $0.03$ & $0.11$ & $0.11$  \\
      54 & $90$ & $15$ & $30$ &  & $1.14$ & $0.15$ & $0.04$ & $0.17$ & $0.33$  \\
      55 & $90$ & $15$ & $30$ &  & $14.30$ & $0.30$ & $0.02$ & $0.82$ & $0.93$  \\
      56 & $90$ & $15$ & $30$ &  & $40.39$ & $0.05$ & $7.82$ & $0.19$ & $0.31$  \\ \\[-0.4em]
      57 & $0$ & $15$ & $30$ &  & $0.03$ & $0.00$ & $0.00$ & $0.00$ & $0.00$  \\
      58 & $0$ & $15$ & $30$ &  & $0.10$ & $0.00$ & $0.00$ & $0.00$ & $0.00$  \\
      59 & $0$ & $15$ & $30$ &  & $0.36$ & $0.00$ & $0.00$ & $0.00$ & $0.00$  \\
      60 & $0$ & $15$ & $30$ &  & $1.22$ & $0.00$ & $0.18$ & $0.00$ & $0.00$  \\
      61 & $0$ & $15$ & $30$ &  & $12.23$ & $0.01$ & $3.81$ & $0.17$ & $1.92$  \\
      62 & $0$ & $15$ & $30$ &  & $38.18$ & $0.01$ & $12.33$ & $0.13$ & $0.57$  \\
      57 & $30$ & $15$ & $30$ &  & $0.02$ & $0.00$ & $0.00$ & $0.00$ & $0.00$  \\
      58 & $30$ & $15$ & $30$ &  & $0.10$ & $0.00$ & $0.00$ & $0.00$ & $0.00$  \\
      59 & $30$ & $15$ & $30$ &  & $0.35$ & $0.00$ & $0.00$ & $0.00$ & $0.00$  \\
      60 & $30$ & $15$ & $30$ &  & $1.22$ & $0.00$ & $0.00$ & $0.00$ & $0.00$  \\
      61 & $30$ & $15$ & $30$ &  & $12.30$ & $0.00$ & $3.00$ & $0.11$ & $2.96$  \\
      62 & $30$ & $15$ & $30$ &  & $38.22$ & $0.00$ & $9.38$ & $0.09$ & $0.69$  \\
      57 & $60$ & $15$ & $30$ &  & $0.02$ & $0.00$ & $0.00$ & $0.00$ & $0.00$  \\
      58 & $60$ & $15$ & $30$ &  & $0.09$ & $0.00$ & $0.00$ & $0.00$ & $0.00$  \\
      59 & $60$ & $15$ & $30$ &  & $0.30$ & $0.06$ & $0.00$ & $0.00$ & $0.00$  \\
      60 & $60$ & $15$ & $30$ &  & $1.22$ & $0.00$ & $0.10$ & $0.00$ & $0.07$  \\
      61 & $60$ & $15$ & $30$ &  & $12.18$ & $0.03$ & $1.89$ & $0.19$ & $6.04$  \\
      62 & $60$ & $15$ & $30$ &  & $31.70$ & $6.44$ & $7.44$ & $0.18$ & $2.69$  \\
      57 & $90$ & $15$ & $30$ &  & $0.00$ & $0.03$ & $0.00$ & $0.00$ & $0.00$  \\
      58 & $90$ & $15$ & $30$ &  & $0.00$ & $0.00$ & $0.00$ & $0.09$ & $0.09$  \\
      59 & $90$ & $15$ & $30$ &  & $0.09$ & $0.06$ & $0.00$ & $0.21$ & $0.21$  \\
      60 & $90$ & $15$ & $30$ &  & $0.61$ & $0.01$ & $0.11$ & $0.60$ & $0.79$  \\
      61 & $90$ & $15$ & $30$ &  & $9.59$ & $0.03$ & $0.06$ & $2.79$ & $10.55$  \\
      62 & $90$ & $15$ & $30$ &  & $31.11$ & $6.44$ & $5.29$ & $0.77$ & $8.25$  \\ \\[-0.4em]
      103 & $0$ & $15$ & $30$ &  & $3.67$ & $0.00$ & $0.00$ & $0.00$ & $0.00$  \\
      103 & $15$ & $15$ & $30$ &  & $3.67$ & $0.00$ & $0.00$ & $0.00$ & $0.00$  \\
      103 & $30$ & $15$ & $30$ &  & $3.67$ & $0.00$ & $0.00$ & $0.00$ & $0.00$  \\
      103 & $45$ & $15$ & $30$ &  & $3.67$ & $0.00$ & $0.00$ & $0.00$ & $0.84$  \\
      103 & $60$ & $15$ & $30$ &  & $3.66$ & $0.00$ & $1.71$ & $0.00$ & $0.01$  \\
      103 & $75$ & $15$ & $30$ &  & $2.22$ & $0.00$ & $1.94$ & $1.44$ & $1.44$  \\
      103 & $90$ & $15$ & $30$ &  & $2.20$ & $0.00$ & $2.15$ & $1.46$ & $2.87$  \\
      103 & $105$ & $15$ & $30$ &  & $1.36$ & $0.00$ & $1.42$ & $2.30$ & $2.86$  \\
      103 & $120$ & $15$ & $30$ &  & $3.65$ & $0.00$ & $1.56$ & $0.02$ & $0.19$  \\
      103 & $135$ & $15$ & $30$ &  & $3.67$ & $0.00$ & $0.89$ & $0.00$ & $0.00$  \\
      103 & $150$ & $15$ & $30$ &  & $3.67$ & $0.00$ & $1.55$ & $0.00$ & $0.00$  \\
      103 & $165$ & $15$ & $30$ &  & $3.67$ & $0.00$ & $0.00$ & $0.00$ & $0.00$  \\
      103 & $180$ & $15$ & $30$ &  & $3.67$ & $0.00$ & $0.00$ & $0.00$ & $0.00$  \\
      103 & $195$ & $15$ & $30$ &  & $3.67$ & $0.00$ & $0.00$ & $0.00$ & $0.00$  \\
      103 & $210$ & $15$ & $30$ &  & $3.67$ & $0.00$ & $0.00$ & $0.00$ & $0.00$  \\
      103 & $225$ & $15$ & $30$ &  & $3.67$ & $0.00$ & $0.00$ & $0.00$ & $1.55$  \\
      103 & $240$ & $15$ & $30$ &  & $3.66$ & $0.00$ & $1.95$ & $0.00$ & $0.01$  \\
      103 & $255$ & $15$ & $30$ &  & $2.22$ & $0.00$ & $3.35$ & $1.44$ & $1.47$  \\
      103 & $270$ & $15$ & $30$ &  & $2.21$ & $0.00$ & $0.82$ & $1.46$ & $2.61$  \\
      103 & $285$ & $15$ & $30$ &  & $2.21$ & $0.00$ & $0.00$ & $1.46$ & $2.58$  \\
      103 & $300$ & $15$ & $30$ &  & $3.66$ & $0.00$ & $1.20$ & $0.01$ & $0.01$  \\
      103 & $315$ & $15$ & $30$ &  & $3.67$ & $0.00$ & $0.81$ & $0.00$ & $0.00$  \\
      103 & $330$ & $15$ & $30$ &  & $3.67$ & $0.00$ & $1.94$ & $0.00$ & $0.02$  \\
      103 & $345$ & $15$ & $30$ &  & $3.67$ & $0.00$ & $0.00$ & $0.00$ & $1.12$  \\ \\[-0.4em]
      108 & $0$ & $15$ & $30$ &  & $2.93$ & $0.04$ & $0.06$ & $0.79$ & $2.35$  \\
      108 & $15$ & $15$ & $30$ &  & $3.06$ & $0.08$ & $0.09$ & $0.62$ & $2.31$  \\
      108 & $30$ & $15$ & $30$ &  & $2.90$ & $0.03$ & $0.23$ & $0.83$ & $2.36$  \\
      108 & $45$ & $15$ & $30$ &  & $2.87$ & $0.04$ & $0.01$ & $0.85$ & $2.83$  \\
      108 & $60$ & $15$ & $30$ &  & $2.64$ & $0.13$ & $0.01$ & $0.98$ & $3.07$  \\
      108 & $75$ & $15$ & $30$ &  & $1.36$ & $0.39$ & $0.00$ & $2.01$ & $3.58$  \\
      108 & $90$ & $15$ & $30$ &  & $1.28$ & $0.25$ & $0.02$ & $2.23$ & $3.69$  \\
      108 & $105$ & $15$ & $30$ &  & $0.58$ & $1.12$ & $0.01$ & $2.06$ & $3.67$  \\
      108 & $120$ & $15$ & $30$ &  & $2.51$ & $0.21$ & $0.08$ & $1.03$ & $2.97$  \\
      108 & $135$ & $15$ & $30$ &  & $2.80$ & $0.16$ & $0.09$ & $0.80$ & $2.65$  \\
      108 & $150$ & $15$ & $30$ &  & $2.94$ & $0.10$ & $0.09$ & $0.72$ & $2.53$  \\
      108 & $165$ & $15$ & $30$ &  & $3.05$ & $0.12$ & $0.02$ & $0.59$ & $2.37$  \\
      108 & $180$ & $15$ & $30$ &  & $3.04$ & $0.01$ & $0.08$ & $0.70$ & $2.16$  \\
      108 & $195$ & $15$ & $30$ &  & $2.97$ & $0.04$ & $0.02$ & $0.74$ & $2.22$  \\
      108 & $210$ & $15$ & $30$ &  & $3.13$ & $0.07$ & $0.04$ & $0.55$ & $2.36$  \\
      108 & $225$ & $15$ & $30$ &  & $3.29$ & $0.11$ & $0.00$ & $0.35$ & $2.74$  \\
      108 & $240$ & $15$ & $30$ &  & $3.09$ & $0.26$ & $0.01$ & $0.40$ & $3.06$  \\
      108 & $255$ & $15$ & $30$ &  & $1.17$ & $1.65$ & $0.02$ & $0.93$ & $3.55$  \\
      108 & $270$ & $15$ & $30$ &  & $0.06$ & $2.38$ & $0.01$ & $1.31$ & $3.69$  \\
      108 & $285$ & $15$ & $30$ &  & $0.07$ & $2.41$ & $0.01$ & $1.27$ & $3.65$  \\
      108 & $300$ & $15$ & $30$ &  & $2.90$ & $0.32$ & $0.02$ & $0.54$ & $3.00$  \\
      108 & $315$ & $15$ & $30$ &  & $3.31$ & $0.11$ & $0.10$ & $0.33$ & $2.55$  \\
      108 & $330$ & $15$ & $30$ &  & $3.17$ & $0.09$ & $0.03$ & $0.49$ & $2.44$  \\
      108 & $345$ & $15$ & $30$ &  & $2.93$ & $0.06$ & $0.08$ & $0.77$ & $2.38$  \\ \\[-0.4em]
      116 & $0$ & $15$ & $30$ &  & $3.17$ & $0.00$ & $0.01$ & $1.41$ & $3.29$  \\
      116 & $15$ & $15$ & $30$ &  & $3.34$ & $0.00$ & $0.00$ & $1.25$ & $3.60$  \\
      116 & $30$ & $15$ & $30$ &  & $3.06$ & $0.01$ & $0.00$ & $1.52$ & $3.67$  \\
      116 & $45$ & $15$ & $30$ &  & $2.93$ & $0.01$ & $0.00$ & $1.66$ & $3.78$  \\
      116 & $60$ & $15$ & $30$ &  & $2.80$ & $0.01$ & $0.00$ & $1.78$ & $4.09$  \\
      116 & $75$ & $15$ & $30$ &  & $1.88$ & $0.01$ & $0.01$ & $2.69$ & $4.57$  \\
      116 & $90$ & $15$ & $30$ &  & $1.82$ & $0.01$ & $0.00$ & $2.76$ & $4.57$  \\
      116 & $105$ & $15$ & $30$ &  & $1.88$ & $0.01$ & $0.00$ & $2.69$ & $4.55$  \\
      116 & $120$ & $15$ & $30$ &  & $2.80$ & $0.01$ & $0.00$ & $1.78$ & $4.11$  \\
      116 & $135$ & $15$ & $30$ &  & $2.93$ & $0.00$ & $0.00$ & $1.66$ & $3.56$  \\
      116 & $150$ & $15$ & $30$ &  & $3.07$ & $0.00$ & $0.01$ & $1.52$ & $3.32$  \\
      116 & $165$ & $15$ & $30$ &  & $3.34$ & $0.00$ & $0.00$ & $1.25$ & $3.49$  \\
      116 & $180$ & $15$ & $30$ &  & $3.17$ & $0.00$ & $0.11$ & $1.41$ & $3.20$  \\
      116 & $195$ & $15$ & $30$ &  & $3.17$ & $0.01$ & $0.22$ & $1.41$ & $3.18$  \\
      116 & $210$ & $15$ & $30$ &  & $3.38$ & $0.01$ & $0.18$ & $1.20$ & $3.25$  \\
      116 & $225$ & $15$ & $30$ &  & $3.88$ & $0.00$ & $0.01$ & $0.70$ & $3.87$  \\
      116 & $240$ & $15$ & $30$ &  & $3.92$ & $0.00$ & $0.03$ & $0.67$ & $3.91$  \\
      116 & $255$ & $15$ & $30$ &  & $2.58$ & $0.01$ & $0.01$ & $2.00$ & $4.57$  \\
      116 & $270$ & $15$ & $30$ &  & $2.44$ & $0.01$ & $0.21$ & $2.14$ & $4.55$  \\
      116 & $285$ & $15$ & $30$ &  & $2.58$ & $0.01$ & $0.00$ & $1.99$ & $4.56$  \\
      116 & $300$ & $15$ & $30$ &  & $3.89$ & $0.01$ & $0.00$ & $0.70$ & $4.00$  \\
      116 & $315$ & $15$ & $30$ &  & $3.87$ & $0.01$ & $0.00$ & $0.71$ & $3.51$  \\
      116 & $330$ & $15$ & $30$ &  & $3.38$ & $0.01$ & $0.00$ & $1.20$ & $3.30$  \\
      116 & $345$ & $15$ & $30$ &  & $3.17$ & $0.00$ & $0.00$ & $1.41$ & $3.40$  \\ \\[-0.4em]
      101 & $0$ & $15$ & $30$ &  & $4.23$ & $0.00$ & $0.27$ & $0.00$ & $0.02$  \\
      101 & $15$ & $15$ & $30$ &  & $4.23$ & $0.00$ & $0.64$ & $0.00$ & $0.00$  \\
      101 & $30$ & $15$ & $30$ &  & $4.23$ & $0.00$ & $0.27$ & $0.00$ & $0.17$  \\
      101 & $45$ & $15$ & $30$ &  & $4.23$ & $0.00$ & $0.43$ & $0.00$ & $0.33$  \\
      101 & $60$ & $15$ & $30$ &  & $4.23$ & $0.00$ & $0.72$ & $0.00$ & $0.59$  \\
      101 & $75$ & $15$ & $30$ &  & $2.61$ & $0.00$ & $1.77$ & $1.62$ & $2.72$  \\
      101 & $90$ & $15$ & $30$ &  & $2.59$ & $0.00$ & $2.09$ & $1.65$ & $2.69$  \\
      101 & $105$ & $15$ & $30$ &  & $2.58$ & $0.00$ & $0.84$ & $1.65$ & $3.09$  \\
      101 & $120$ & $15$ & $30$ &  & $4.22$ & $0.00$ & $1.08$ & $0.01$ & $1.22$  \\
      101 & $135$ & $15$ & $30$ &  & $4.23$ & $0.00$ & $0.28$ & $0.00$ & $1.90$  \\
      101 & $150$ & $15$ & $30$ &  & $4.23$ & $0.00$ & $0.01$ & $0.00$ & $0.58$  \\
      101 & $165$ & $15$ & $30$ &  & $4.23$ & $0.00$ & $0.60$ & $0.00$ & $0.32$  \\
      101 & $180$ & $15$ & $30$ &  & $4.23$ & $0.00$ & $0.55$ & $0.00$ & $0.02$  \\
      101 & $195$ & $15$ & $30$ &  & $4.23$ & $0.00$ & $0.33$ & $0.00$ & $0.08$  \\
      101 & $210$ & $15$ & $30$ &  & $4.21$ & $0.00$ & $0.33$ & $0.02$ & $0.32$  \\
      101 & $225$ & $15$ & $30$ &  & $4.23$ & $0.00$ & $0.00$ & $0.00$ & $0.53$  \\
      101 & $240$ & $15$ & $30$ &  & $4.23$ & $0.00$ & $1.16$ & $0.00$ & $0.98$  \\
      101 & $255$ & $15$ & $30$ &  & $2.61$ & $0.00$ & $1.30$ & $1.62$ & $2.54$  \\
      101 & $270$ & $15$ & $30$ &  & $2.60$ & $0.00$ & $0.04$ & $1.63$ & $3.28$  \\
      101 & $285$ & $15$ & $30$ &  & $2.60$ & $0.00$ & $0.54$ & $1.63$ & $2.88$  \\
      101 & $300$ & $15$ & $30$ &  & $4.23$ & $0.00$ & $0.89$ & $0.00$ & $1.16$  \\
      101 & $315$ & $15$ & $30$ &  & $4.23$ & $0.00$ & $0.44$ & $0.00$ & $1.59$  \\
      101 & $330$ & $15$ & $30$ &  & $4.21$ & $0.00$ & $0.71$ & $0.02$ & $0.71$  \\
      101 & $345$ & $15$ & $30$ &  & $4.23$ & $0.00$ & $0.33$ & $0.00$ & $0.77$  \\ \\[-0.4em]
      106 & $0$ & $15$ & $30$ &  & $3.97$ & $0.00$ & $0.52$ & $0.44$ & $1.68$  \\
      106 & $15$ & $15$ & $30$ &  & $4.12$ & $0.00$ & $0.07$ & $0.29$ & $2.15$  \\
      106 & $30$ & $15$ & $30$ &  & $3.95$ & $0.00$ & $0.35$ & $0.46$ & $2.12$  \\
      106 & $45$ & $15$ & $30$ &  & $2.99$ & $0.87$ & $0.28$ & $0.55$ & $2.18$  \\
      106 & $60$ & $15$ & $30$ &  & $2.79$ & $0.88$ & $0.06$ & $0.74$ & $2.85$  \\
      106 & $75$ & $15$ & $30$ &  & $2.31$ & $0.88$ & $0.18$ & $1.22$ & $3.31$  \\
      106 & $90$ & $15$ & $30$ &  & $2.07$ & $0.87$ & $0.01$ & $1.47$ & $3.49$  \\
      106 & $105$ & $15$ & $30$ &  & $2.12$ & $0.87$ & $0.09$ & $1.42$ & $3.41$  \\
      106 & $120$ & $15$ & $30$ &  & $2.79$ & $0.87$ & $0.12$ & $0.75$ & $2.75$  \\
      106 & $135$ & $15$ & $30$ &  & $3.11$ & $0.86$ & $0.24$ & $0.44$ & $2.30$  \\
      106 & $150$ & $15$ & $30$ &  & $3.99$ & $0.01$ & $0.02$ & $0.41$ & $2.04$  \\
      106 & $165$ & $15$ & $30$ &  & $4.14$ & $0.00$ & $0.06$ & $0.27$ & $2.25$  \\
      106 & $180$ & $15$ & $30$ &  & $4.02$ & $0.00$ & $0.25$ & $0.39$ & $1.91$  \\
      106 & $195$ & $15$ & $30$ &  & $3.98$ & $0.00$ & $1.24$ & $0.44$ & $1.77$  \\
      106 & $210$ & $15$ & $30$ &  & $4.15$ & $0.00$ & $0.16$ & $0.26$ & $2.94$  \\
      106 & $225$ & $15$ & $30$ &  & $3.54$ & $0.86$ & $0.03$ & $0.01$ & $2.47$  \\
      106 & $240$ & $15$ & $30$ &  & $3.37$ & $0.87$ & $0.28$ & $0.17$ & $2.71$  \\
      106 & $255$ & $15$ & $30$ &  & $2.96$ & $0.87$ & $0.02$ & $0.58$ & $3.28$  \\
      106 & $270$ & $15$ & $30$ &  & $2.63$ & $0.87$ & $0.08$ & $0.91$ & $3.42$  \\
      106 & $285$ & $15$ & $30$ &  & $2.78$ & $0.87$ & $0.02$ & $0.76$ & $3.44$  \\
      106 & $300$ & $15$ & $30$ &  & $3.35$ & $0.87$ & $0.05$ & $0.19$ & $2.83$  \\
      106 & $315$ & $15$ & $30$ &  & $4.40$ & $0.01$ & $0.25$ & $0.01$ & $2.06$  \\
      106 & $330$ & $15$ & $30$ &  & $4.14$ & $0.00$ & $0.32$ & $0.27$ & $2.04$  \\
      106 & $345$ & $15$ & $30$ &  & $3.87$ & $0.00$ & $0.21$ & $0.54$ & $2.21$  \\ \\[-0.4em]
      114 & $0$ & $15$ & $30$ &  & $3.35$ & $0.00$ & $0.00$ & $1.26$ & $3.12$  \\
      114 & $15$ & $15$ & $30$ &  & $3.72$ & $0.00$ & $0.01$ & $0.90$ & $3.03$  \\
      114 & $30$ & $15$ & $30$ &  & $3.35$ & $0.00$ & $0.01$ & $1.26$ & $3.41$  \\
      114 & $45$ & $15$ & $30$ &  & $3.22$ & $0.01$ & $0.01$ & $1.38$ & $3.41$  \\
      114 & $60$ & $15$ & $30$ &  & $2.97$ & $0.01$ & $0.23$ & $1.64$ & $3.58$  \\
      114 & $75$ & $15$ & $30$ &  & $2.08$ & $0.01$ & $0.20$ & $2.52$ & $4.12$  \\
      114 & $90$ & $15$ & $30$ &  & $1.43$ & $0.01$ & $0.00$ & $3.18$ & $4.57$  \\
      114 & $105$ & $15$ & $30$ &  & $1.65$ & $0.01$ & $0.19$ & $2.95$ & $3.86$  \\
      114 & $120$ & $15$ & $30$ &  & $2.96$ & $0.01$ & $0.00$ & $1.65$ & $3.02$  \\
      114 & $135$ & $15$ & $30$ &  & $3.23$ & $0.01$ & $0.15$ & $1.38$ & $3.10$  \\
      114 & $150$ & $15$ & $30$ &  & $3.36$ & $0.00$ & $0.00$ & $1.26$ & $3.20$  \\
      114 & $165$ & $15$ & $30$ &  & $3.72$ & $0.00$ & $0.01$ & $0.90$ & $2.75$  \\
      114 & $180$ & $15$ & $30$ &  & $3.43$ & $0.00$ & $0.01$ & $1.19$ & $2.82$  \\
      114 & $195$ & $15$ & $30$ &  & $3.55$ & $0.00$ & $0.55$ & $1.06$ & $2.77$  \\
      114 & $210$ & $15$ & $30$ &  & $3.81$ & $0.00$ & $0.00$ & $0.80$ & $3.28$  \\
      114 & $225$ & $15$ & $30$ &  & $3.79$ & $0.01$ & $0.16$ & $0.82$ & $3.56$  \\
      114 & $240$ & $15$ & $30$ &  & $4.11$ & $0.01$ & $0.32$ & $0.49$ & $3.49$  \\
      114 & $255$ & $15$ & $30$ &  & $2.93$ & $0.01$ & $0.01$ & $1.68$ & $3.97$  \\
      114 & $270$ & $15$ & $30$ &  & $2.55$ & $0.01$ & $0.01$ & $2.06$ & $4.41$  \\
      114 & $285$ & $15$ & $30$ &  & $2.78$ & $0.01$ & $0.01$ & $1.82$ & $4.21$  \\
      114 & $300$ & $15$ & $30$ &  & $4.13$ & $0.01$ & $0.24$ & $0.47$ & $3.35$  \\
      114 & $315$ & $15$ & $30$ &  & $4.15$ & $0.01$ & $0.01$ & $0.46$ & $3.08$  \\
      114 & $330$ & $15$ & $30$ &  & $3.80$ & $0.00$ & $0.01$ & $0.81$ & $3.01$  \\
      114 & $345$ & $15$ & $30$ &  & $3.20$ & $0.00$ & $0.23$ & $1.42$ & $2.86$  \\ \\[-0.4em]
      159 & $0$ & $15$ & $30$ &  & $4.67$ & $0.00$ & $0.01$ & $0.00$ & $0.00$  \\
      98 & $0$ & $15$ & $30$ &  & $4.88$ & $0.00$ & $0.94$ & $0.02$ & $0.09$  \\
      160 & $0$ & $15$ & $30$ &  & $3.67$ & $0.00$ & $0.38$ & $1.09$ & $2.75$  \\
      161 & $0$ & $15$ & $30$ &  & $3.27$ & $0.00$ & $0.03$ & $1.30$ & $2.88$  \\
      162 & $0$ & $15$ & $30$ &  & $3.22$ & $0.00$ & $0.12$ & $1.49$ & $3.13$  \\
      163 & $0$ & $15$ & $30$ &  & $3.17$ & $0.21$ & $0.19$ & $1.37$ & $3.43$  \\
      164 & $0$ & $15$ & $30$ &  & $3.35$ & $0.00$ & $0.00$ & $1.21$ & $3.48$  \\
      165 & $0$ & $15$ & $30$ &  & $3.42$ & $0.00$ & $0.00$ & $1.36$ & $3.56$  \\
      131 & $0$ & $15$ & $30$ &  & $3.38$ & $0.00$ & $0.12$ & $1.25$ & $3.61$  \\
      166 & $0$ & $15$ & $30$ &  & $3.35$ & $0.00$ & $0.01$ & $1.25$ & $3.38$  \\
      167 & $0$ & $15$ & $30$ &  & $2.72$ & $0.00$ & $0.00$ & $1.38$ & $3.34$  \\
      159 & $30$ & $15$ & $30$ &  & $4.67$ & $0.00$ & $0.29$ & $0.00$ & $0.00$  \\
      98 & $30$ & $15$ & $30$ &  & $4.62$ & $0.26$ & $1.24$ & $0.02$ & $0.16$  \\
      160 & $30$ & $15$ & $30$ &  & $3.67$ & $0.00$ & $0.33$ & $1.10$ & $2.60$  \\
      161 & $30$ & $15$ & $30$ &  & $3.27$ & $0.00$ & $0.01$ & $1.30$ & $3.09$  \\
      162 & $30$ & $15$ & $30$ &  & $3.21$ & $0.00$ & $0.10$ & $1.50$ & $3.36$  \\
      163 & $30$ & $15$ & $30$ &  & $3.11$ & $0.26$ & $0.00$ & $1.38$ & $3.58$  \\
      164 & $30$ & $15$ & $30$ &  & $3.27$ & $0.01$ & $0.20$ & $1.29$ & $3.53$  \\
      165 & $30$ & $15$ & $30$ &  & $3.24$ & $0.36$ & $0.00$ & $1.18$ & $3.67$  \\
      131 & $30$ & $15$ & $30$ &  & $3.47$ & $0.00$ & $0.00$ & $1.16$ & $3.73$  \\
      166 & $30$ & $15$ & $30$ &  & $2.87$ & $0.00$ & $0.00$ & $1.72$ & $4.06$  \\
      167 & $30$ & $15$ & $30$ &  & $2.74$ & $0.00$ & $0.00$ & $1.37$ & $3.35$  \\
      159 & $60$ & $15$ & $30$ &  & $4.59$ & $0.08$ & $0.01$ & $0.00$ & $0.00$  \\
      98 & $60$ & $15$ & $30$ &  & $4.44$ & $0.26$ & $0.82$ & $0.21$ & $1.48$  \\
      160 & $60$ & $15$ & $30$ &  & $2.97$ & $0.24$ & $0.25$ & $1.55$ & $3.24$  \\
      161 & $60$ & $15$ & $30$ &  & $2.70$ & $0.17$ & $0.03$ & $1.69$ & $3.70$  \\
      162 & $60$ & $15$ & $30$ &  & $2.81$ & $0.15$ & $0.13$ & $1.75$ & $3.92$  \\
      163 & $60$ & $15$ & $30$ &  & $2.23$ & $0.27$ & $0.00$ & $2.26$ & $4.20$  \\
      164 & $60$ & $15$ & $30$ &  & $2.22$ & $0.01$ & $0.01$ & $2.34$ & $4.15$  \\
      165 & $60$ & $15$ & $30$ &  & $2.22$ & $0.36$ & $0.00$ & $2.20$ & $4.11$  \\
      131 & $60$ & $15$ & $30$ &  & $2.38$ & $0.03$ & $0.00$ & $2.23$ & $4.12$  \\
      166 & $60$ & $15$ & $30$ &  & $1.70$ & $0.41$ & $0.00$ & $2.48$ & $4.18$  \\
      167 & $60$ & $15$ & $30$ &  & $1.97$ & $0.01$ & $0.02$ & $2.13$ & $3.84$  \\
      159 & $90$ & $15$ & $30$ &  & $4.36$ & $0.08$ & $0.00$ & $0.23$ & $0.43$  \\
      98 & $90$ & $15$ & $30$ &  & $3.54$ & $0.42$ & $0.50$ & $0.95$ & $2.49$  \\
      160 & $90$ & $15$ & $30$ &  & $2.10$ & $0.47$ & $0.15$ & $2.20$ & $4.07$  \\
      161 & $90$ & $15$ & $30$ &  & $1.66$ & $0.09$ & $0.02$ & $2.81$ & $4.15$  \\
      162 & $90$ & $15$ & $30$ &  & $1.73$ & $0.15$ & $0.00$ & $2.83$ & $4.43$  \\
      163 & $90$ & $15$ & $30$ &  & $1.34$ & $0.44$ & $0.00$ & $2.96$ & $4.45$  \\
      164 & $90$ & $15$ & $30$ &  & $1.80$ & $0.01$ & $0.00$ & $2.76$ & $4.55$  \\
      165 & $90$ & $15$ & $30$ &  & $1.72$ & $0.37$ & $0.02$ & $2.68$ & $4.30$  \\
      131 & $90$ & $15$ & $30$ &  & $1.73$ & $0.03$ & $0.00$ & $2.88$ & $4.61$  \\
      166 & $90$ & $15$ & $30$ &  & $1.84$ & $0.39$ & $0.00$ & $2.36$ & $4.17$  \\
      167 & $90$ & $15$ & $30$ &  & $1.74$ & $0.23$ & $0.00$ & $2.14$ & $3.82$  \\ \\[-0.4em]
      147 & $0$ & $15$ & $30$ &  & $4.78$ & $0.00$ & $0.00$ & $0.00$ & $0.00$  \\
      96 & $0$ & $15$ & $30$ &  & $4.74$ & $0.00$ & $0.50$ & $0.01$ & $0.01$  \\
      148 & $0$ & $15$ & $30$ &  & $3.95$ & $0.00$ & $0.48$ & $0.69$ & $2.01$  \\
      149 & $0$ & $15$ & $30$ &  & $3.23$ & $0.05$ & $0.01$ & $1.40$ & $2.96$  \\
      150 & $0$ & $15$ & $30$ &  & $3.35$ & $0.01$ & $0.01$ & $1.34$ & $3.11$  \\
      151 & $0$ & $15$ & $30$ &  & $3.47$ & $0.00$ & $0.10$ & $1.15$ & $3.03$  \\
      152 & $0$ & $15$ & $30$ &  & $3.45$ & $0.00$ & $0.00$ & $0.94$ & $3.20$  \\
      153 & $0$ & $15$ & $30$ &  & $3.49$ & $0.00$ & $0.00$ & $0.70$ & $3.27$  \\
      129 & $0$ & $15$ & $30$ &  & $3.41$ & $0.00$ & $0.01$ & $0.50$ & $2.34$  \\
      154 & $0$ & $15$ & $30$ &  & $1.56$ & $0.00$ & $0.00$ & $0.10$ & $0.10$  \\
      155 & $0$ & $15$ & $30$ &  & $0.32$ & $0.01$ & $0.00$ & $0.00$ & $0.00$  \\
      147 & $30$ & $15$ & $30$ &  & $4.58$ & $0.20$ & $0.00$ & $0.00$ & $0.00$  \\
      96 & $30$ & $15$ & $30$ &  & $4.74$ & $0.00$ & $0.65$ & $0.01$ & $0.01$  \\
      148 & $30$ & $15$ & $30$ &  & $3.95$ & $0.00$ & $0.45$ & $0.69$ & $1.95$  \\
      149 & $30$ & $15$ & $30$ &  & $3.47$ & $0.05$ & $0.01$ & $1.16$ & $2.87$  \\
      150 & $30$ & $15$ & $30$ &  & $3.35$ & $0.01$ & $0.23$ & $1.33$ & $2.82$  \\
      151 & $30$ & $15$ & $30$ &  & $3.37$ & $0.10$ & $0.00$ & $1.15$ & $3.44$  \\
      152 & $30$ & $15$ & $30$ &  & $3.32$ & $0.02$ & $0.20$ & $1.04$ & $3.08$  \\
      153 & $30$ & $15$ & $30$ &  & $3.36$ & $0.00$ & $0.01$ & $0.83$ & $3.18$  \\
      129 & $30$ & $15$ & $30$ &  & $3.41$ & $0.00$ & $0.10$ & $0.50$ & $2.85$  \\
      154 & $30$ & $15$ & $30$ &  & $1.66$ & $0.00$ & $0.00$ & $0.00$ & $0.00$  \\
      155 & $30$ & $15$ & $30$ &  & $0.32$ & $0.01$ & $0.00$ & $0.00$ & $0.00$  \\
      147 & $60$ & $15$ & $30$ &  & $4.57$ & $0.20$ & $0.00$ & $0.00$ & $0.00$  \\
      96 & $60$ & $15$ & $30$ &  & $4.49$ & $0.23$ & $1.07$ & $0.01$ & $0.53$  \\
      148 & $60$ & $15$ & $30$ &  & $3.51$ & $0.01$ & $0.73$ & $1.12$ & $2.88$  \\
      149 & $60$ & $15$ & $30$ &  & $3.21$ & $0.05$ & $0.12$ & $1.41$ & $3.46$  \\
      150 & $60$ & $15$ & $30$ &  & $3.16$ & $0.03$ & $0.16$ & $1.50$ & $3.53$  \\
      151 & $60$ & $15$ & $30$ &  & $2.69$ & $0.10$ & $0.14$ & $1.82$ & $3.85$  \\
      152 & $60$ & $15$ & $30$ &  & $2.69$ & $0.02$ & $0.00$ & $1.68$ & $3.96$  \\
      153 & $60$ & $15$ & $30$ &  & $2.60$ & $0.01$ & $0.02$ & $1.58$ & $3.52$  \\
      129 & $60$ & $15$ & $30$ &  & $2.41$ & $0.00$ & $0.01$ & $1.50$ & $3.38$  \\
      154 & $60$ & $15$ & $30$ &  & $1.00$ & $0.37$ & $0.10$ & $0.28$ & $0.28$  \\
      155 & $60$ & $15$ & $30$ &  & $0.16$ & $0.02$ & $0.00$ & $0.15$ & $0.15$  \\
      147 & $90$ & $15$ & $30$ &  & $4.09$ & $0.20$ & $0.00$ & $0.49$ & $0.79$  \\
      96 & $90$ & $15$ & $30$ &  & $3.81$ & $0.23$ & $0.21$ & $0.70$ & $2.59$  \\
      148 & $90$ & $15$ & $30$ &  & $2.23$ & $0.01$ & $0.27$ & $2.40$ & $4.27$  \\
      149 & $90$ & $15$ & $30$ &  & $2.26$ & $0.05$ & $0.14$ & $2.37$ & $4.32$  \\
      150 & $90$ & $15$ & $30$ &  & $1.97$ & $0.03$ & $0.01$ & $2.70$ & $4.62$  \\
      151 & $90$ & $15$ & $30$ &  & $1.81$ & $0.10$ & $0.23$ & $2.71$ & $4.27$  \\
      152 & $90$ & $15$ & $30$ &  & $1.50$ & $0.03$ & $0.01$ & $2.86$ & $4.33$  \\
      153 & $90$ & $15$ & $30$ &  & $1.52$ & $0.01$ & $0.00$ & $2.66$ & $4.11$  \\
      129 & $90$ & $15$ & $30$ &  & $1.69$ & $0.01$ & $0.00$ & $2.21$ & $3.86$  \\
      154 & $90$ & $15$ & $30$ &  & $0.60$ & $0.37$ & $0.00$ & $0.68$ & $0.68$  \\
      155 & $90$ & $15$ & $30$ &  & $0.01$ & $0.02$ & $0.00$ & $0.29$ & $0.29$  \\ \\[-0.4em]
      79 & $90$ & $15$ & $30$ &  & $3.88$ & $0.00$ & $0.00$ & $0.50$ & $0.50$  \\
      80 & $90$ & $15$ & $30$ &  & $4.10$ & $0.55$ & $0.01$ & $0.05$ & $0.39$  \\
      81 & $90$ & $15$ & $30$ &  & $3.31$ & $0.02$ & $0.17$ & $0.95$ & $1.34$  \\
      82 & $90$ & $15$ & $30$ &  & $3.48$ & $0.01$ & $0.10$ & $0.77$ & $2.14$  \\
      83 & $90$ & $15$ & $30$ &  & $3.04$ & $0.20$ & $0.08$ & $0.82$ & $2.17$  \\
      84 & $90$ & $15$ & $30$ &  & $4.21$ & $0.00$ & $0.00$ & $0.46$ & $0.46$  \\
      85 & $90$ & $15$ & $30$ &  & $3.59$ & $0.54$ & $0.01$ & $0.39$ & $0.40$  \\
      86 & $90$ & $15$ & $30$ &  & $3.68$ & $0.01$ & $0.54$ & $0.60$ & $1.35$  \\
      87 & $90$ & $15$ & $30$ &  & $3.59$ & $0.02$ & $0.23$ & $0.75$ & $1.43$  \\
      88 & $90$ & $15$ & $30$ &  & $3.95$ & $0.46$ & $0.53$ & $0.20$ & $1.04$  \\
      89 & $90$ & $15$ & $30$ &  & $0.00$ & $0.00$ & $0.00$ & $0.00$ & $0.00$  \\
      90 & $90$ & $15$ & $30$ &  & $0.00$ & $0.00$ & $0.00$ & $0.00$ & $0.00$  \\
      91 & $90$ & $15$ & $30$ &  & $0.03$ & $0.11$ & $0.00$ & $0.03$ & $0.03$  \\
      92 & $90$ & $15$ & $30$ &  & $2.80$ & $0.04$ & $0.00$ & $0.00$ & $0.00$  \\
      93 & $90$ & $15$ & $30$ &  & $4.02$ & $0.01$ & $0.00$ & $0.02$ & $0.04$  \\
      94 & $90$ & $15$ & $30$ &  & $3.92$ & $0.01$ & $0.64$ & $0.69$ & $1.20$  \\
      95 & $90$ & $15$ & $30$ &  & $4.30$ & $0.01$ & $0.27$ & $0.40$ & $1.50$  \\
      97 & $90$ & $15$ & $30$ &  & $3.60$ & $0.16$ & $0.85$ & $0.93$ & $1.87$  \\
      99 & $90$ & $15$ & $30$ &  & $2.55$ & $0.00$ & $0.14$ & $1.19$ & $2.40$  \\
      100 & $90$ & $15$ & $30$ &  & $2.60$ & $0.00$ & $0.00$ & $1.36$ & $3.24$  \\
      102 & $90$ & $15$ & $30$ &  & $2.56$ & $0.01$ & $1.42$ & $0.52$ & $1.65$  \\
      104 & $90$ & $15$ & $30$ &  & $2.31$ & $0.00$ & $0.94$ & $1.55$ & $2.39$  \\
      105 & $90$ & $15$ & $30$ &  & $1.85$ & $1.22$ & $0.01$ & $1.36$ & $3.17$  \\
      107 & $90$ & $15$ & $30$ &  & $0.58$ & $0.98$ & $0.01$ & $1.81$ & $3.06$  \\
      109 & $90$ & $15$ & $30$ &  & $0.00$ & $0.00$ & $0.00$ & $0.00$ & $0.00$  \\
      110 & $90$ & $15$ & $30$ &  & $0.00$ & $2.78$ & $0.00$ & $0.00$ & $0.00$  \\
      111 & $90$ & $15$ & $30$ &  & $2.09$ & $0.00$ & $1.22$ & $0.71$ & $1.50$  \\
      112 & $90$ & $15$ & $30$ &  & $1.84$ & $0.10$ & $0.03$ & $2.18$ & $3.65$  \\
      113 & $90$ & $15$ & $30$ &  & $2.00$ & $0.01$ & $0.30$ & $2.43$ & $4.06$  \\
      115 & $90$ & $15$ & $30$ &  & $1.49$ & $0.27$ & $0.06$ & $2.98$ & $4.39$  \\
      127 & $90$ & $15$ & $30$ &  & $0.00$ & $1.48$ & $0.00$ & $0.00$ & $0.00$  \\
      128 & $90$ & $15$ & $30$ &  & $1.22$ & $0.02$ & $0.00$ & $0.69$ & $1.06$  \\
      130 & $90$ & $15$ & $30$ &  & $1.69$ & $0.31$ & $0.08$ & $2.67$ & $4.27$  \\
  \hline
  \end{longtable}
